Combating New COVID-19 Variants in Indonesia: Is Accelerating Four-Dose Vaccinations Sufficient?

As new COVID-19 variants continue to emerge globally, we develop an SISI-type mathematical model to determine whether the transmission risks arising when such a new variant enters Indonesia can be mitigated by solely accelerating the country's ongoing four-dose vaccination programme. We begin by determining the model's basic reproduction number, as well as the model's equilibria and their stability. Subsequently, employing parameter values representing the country's situation as of March 20, 2023, we conduct a numerical sensitivity analysis in two simulated cases corresponding to two different levels of the new variant's transmission. The results show that, a satisfactory mitigation relying solely on vaccinations necessitates a drastic acceleration in the low-transmission case, and proves unachievable in the high-transmission case. Accordingly, we recommend that the acceleration of the ongoing four-dose vaccinations be carried out in conjunction with other intervention measures, such as improvements of the vaccine's efficacy and the disease's recovery rate.

==> (inline-0) <==
\begin{tikzpicture}
\pgfset{declare function={f(\x)=(2226980529800000/380949)*10^(-10)*\x*(-653/1000*(167/10000)+1);}}

\begin{axis}[
	xmin=0,
	xmax=5.78211,
	ymin=-0.126470e-3,
	ymax=0.131121e-2,
	xtick={0,1,2,3,4,5},
	xticklabels={{\small $0$},{\small $1$},{\small $2$},{\small $3$},{\small $4$},{\small $5$}},
	ytick={0,0.0004,0.0008,0.0012},
	yticklabels={{\small $0$},{\small $0.0004$},{\small $0.0008$},{\small $0.0012$}},
	axis on top=true,
	samples=1000,
	xlabel=$\cR_0$,
	ylabel=$\lambda_{\max}\left(\cR_0\right)$,
	%x axis line style=<->,
	%y axis line style=<->,
	width=6.75cm,
	height=6.75cm,
	scaled x ticks=false,
	scaled y ticks=false,
	ylabel near ticks
]
\addplot [very thick,smooth] coordinates { (0.578211e-2, 0.131121e-2) (0.115642e-1, 0.129751e-2) (0.173463e-1, 0.129923e-2) (0.231284e-1, 0.129315e-2) (0.289105e-1, 0.128860e-2) (0.346925e-1, 0.127717e-2) (0.404747e-1, 0.127973e-2) (0.462569e-1, 0.127530e-2) (0.520389e-1, 0.126880e-2) (0.578211e-1, 0.126413e-2) (0.636033e-1, 0.125887e-2) (0.693853e-1, 0.125861e-2) (0.751672e-1, 0.125455e-2) (0.809492e-1, 0.124822e-2) (0.867319e-1, 0.124389e-2) (0.925138e-1, 0.124176e-2) (0.982958e-1, 0.123754e-2) (.104078, 0.123211e-2) (.109860, 0.122694e-2) (.115642, 0.122309e-2) (.121424, 0.122091e-2) (.127206, 0.121603e-2) (.132988, 0.121176e-2) (.138771, 0.120709e-2) (.144552, 0.120370e-2) (.150334, 0.119864e-2) (.156117, 0.119453e-2) (.161899, 0.118968e-2) (.167681, 0.118584e-2) (.173463, 0.118198e-2) (.179245, 0.117747e-2) (.185028, 0.117312e-2) (.190810, 0.116856e-2) (.196592, 0.116461e-2) (.202374, 0.116049e-2) (.208156, 0.115605e-2) (.213937, 0.115109e-2) (.219720, 0.114662e-2) (.225502, 0.114277e-2) (.231284, 0.113825e-2) (.237066, 0.113354e-2) (.242848, 0.112894e-2) (.248630, 0.112447e-2) (.254414, 0.112027e-2) (.260196, 0.111540e-2) (.265978, 0.111107e-2) (.271760, 0.110623e-2) (.277542, 0.110217e-2) (.283323, 0.109772e-2) (.289105, 0.109313e-2) (.294887, 0.108828e-2) (.300669, 0.108444e-2) (.306451, 0.107952e-2) (.312233, 0.107487e-2) (.318015, 0.106950e-2) (.323797, 0.106493e-2) (.329579, 0.106052e-2) (.335361, 0.105552e-2) (.341143, 0.105113e-2) (.346925, 0.104635e-2) (.352709, 0.104127e-2) (.358491, 0.103636e-2) (.364273, 0.103166e-2) (.370055, 0.102647e-2) (.375837, 0.102180e-2) (.381619, 0.101713e-2) (.387401, 0.101218e-2) (.393183, 0.100697e-2) (.398965, 0.100214e-2) (.404747, 0.997222e-3) (.410529, 0.992305e-3) (.416311, 0.986941e-3) (.422093, 0.982101e-3) (.427875, 0.976970e-3) (.433657, 0.971976e-3) (.439439, 0.966614e-3) (.445221, 0.961349e-3) (.451005, 0.956152e-3) (.456787, 0.950760e-3) (.462569, 0.945632e-3) (.468351, 0.940504e-3) (.474133, 0.935201e-3) (.479915, 0.929836e-3) (.485697, 0.924339e-3) (.491479, 0.919100e-3) (.497261, 0.913500e-3) (.503043, 0.908071e-3) (.508825, 0.902651e-3) (.514607, 0.897233e-3) (.520389, 0.891723e-3) (.526171, 0.886173e-3) (.531953, 0.880514e-3) (.537735, 0.874809e-3) (.543517, 0.869114e-3) (.549301, 0.863430e-3) (.555083, 0.857592e-3) (.560865, 0.851704e-3) (.566647, 0.846078e-3) (.572429, 0.840046e-3) (.578211, 0.834157e-3) (.583993, 0.828180e-3) (.589775, 0.822144e-3) (.595559, 0.816268e-3) (.601339, 0.810134e-3) (.607118, 0.804255e-3) (.612905, 0.797868e-3) (.618685, 0.791771e-3) (.624467, 0.785478e-3) (.630251, 0.779077e-3) (.636033, 0.772763e-3) (.641812, 0.766599e-3) (.647599, 0.759976e-3) (.653379, 0.753440e-3) (.659158, 0.747050e-3) (.664945, 0.740191e-3) (.670725, 0.733666e-3) (.676504, 0.727043e-3) (.682286, 0.720244e-3) (.688071, 0.713273e-3) (.693853, 0.706340e-3) (.699632, 0.699589e-3) (.705419, 0.692462e-3) (.711198, 0.685364e-3) (.716978, 0.678245e-3) (.722765, 0.670889e-3) (.728544, 0.663667e-3) (.734326, 0.656246e-3) (.740111, 0.648648e-3) (.745893, 0.641228e-3) (.751672, 0.633604e-3) (.757459, 0.625740e-3) (.763239, 0.617989e-3) (.769018, 0.610082e-3) (.774805, 0.601974e-3) (.780584, 0.594024e-3) (.786364, 0.585854e-3) (.792151, 0.577371e-3) (.797930, 0.568975e-3) (.803712, 0.560458e-3) (.809492, 0.551761e-3) (.815279, 0.542884e-3) (.821058, 0.533969e-3) (.826838, 0.525013e-3) (.832625, 0.515595e-3) (.838404, 0.506223e-3) (.844186, 0.496632e-3) (.849970, 0.486918e-3) (.855752, 0.476964e-3) (.861532, 0.466917e-3) (.867319, 0.456396e-3) (.873098, 0.445966e-3) (.878878, 0.435193e-3) (.884665, 0.423898e-3) (.890444, 0.412645e-3) (.896226, 0.401039e-3) (.902006, 0.389165e-3) (.907793, 0.376728e-3) (.913572, 0.364117e-3) (.919356, 0.350973e-3) (.925138, 0.337254e-3) (.930918, 0.323221e-3) (.936697, 0.308649e-3) (.942484, 0.292969e-3) (.948264, 0.276883e-3) (.954046, 0.259719e-3) (.959830, 0.241512e-3) (.965612, 0.222018e-3) (.971392, 0.200723e-3) (.977179, 0.177119e-3) (.982958, 0.150485e-3) (.988738, 0.118965e-3) (.994524, 0.776025e-4) (1.00030, -0.208323e-4) (1.00609, -0.212209e-4) (1.01187, -0.213257e-4) (1.01765, -0.214252e-4) (1.02343, -0.214699e-4) (1.02921, -0.216092e-4) (1.03500, -0.218731e-4) (1.04078, -0.220013e-4) (1.04656, -0.220741e-4) (1.05234, -0.222405e-4) (1.05812, -0.223526e-4) (1.06391, -0.226363e-4) (1.06969, -0.227332e-4) (1.07547, -0.228753e-4) (1.08125, -0.230093e-4) (1.08704, -0.232173e-4) (1.09282, -0.232873e-4) (1.09860, -0.234493e-4) (1.10438, -0.235565e-4) (1.11016, -0.237545e-4) (1.11595, -0.239745e-4) (1.12173, -0.240560e-4) (1.12751, -0.242308e-4) (1.13329, -0.243453e-4) (1.13908, -0.245342e-4) (1.14486, -0.246798e-4) (1.15064, -0.247707e-4) (1.15642, -0.248978e-4) (1.16220, -0.249727e-4) (1.16798, -0.251803e-4) (1.17377, -0.253649e-4) (1.17955, -0.255576e-4) (1.18533, -0.256399e-4) (1.19111, -0.257628e-4) (1.19690, -0.261104e-4) (1.20268, -0.261627e-4) (1.20846, -0.262505e-4) (1.21424, -0.264273e-4) (1.22002, -0.265008e-4) (1.22581, -0.267390e-4) (1.23159, -0.269368e-4) (1.23737, -0.269236e-4) (1.24315, -0.270974e-4) (1.24894, -0.273409e-4) (1.25472, -0.275487e-4) (1.26050, -0.275824e-4) (1.26628, -0.277099e-4) (1.27206, -0.278744e-4) (1.27784, -0.280230e-4) (1.28362, -0.281167e-4) (1.28941, -0.283252e-4) (1.29519, -0.284384e-4) (1.30097, -0.285873e-4) (1.30676, -0.288122e-4) (1.31254, -0.289353e-4) (1.31832, -0.291439e-4) (1.32410, -0.291931e-4) (1.32988, -0.293730e-4) (1.33567, -0.295273e-4) (1.34145, -0.297314e-4) (1.34723, -0.298213e-4) (1.35301, -0.299496e-4) (1.35880, -0.301945e-4) (1.36458, -0.303393e-4) (1.37036, -0.304247e-4) (1.37614, -0.305436e-4) (1.38192, -0.306935e-4) (1.38771, -0.309649e-4) (1.39349, -0.311339e-4) (1.39927, -0.311436e-4) (1.40505, -0.313247e-4) (1.41083, -0.314036e-4) (1.41662, -0.316444e-4) (1.42240, -0.318852e-4) (1.42818, -0.319071e-4) (1.43396, -0.320171e-4) (1.43974, -0.321629e-4) (1.44552, -0.322921e-4) (1.45131, -0.325834e-4) (1.45709, -0.327247e-4) (1.46287, -0.328446e-4) (1.46866, -0.330409e-4) (1.47444, -0.331777e-4) (1.48022, -0.333524e-4) (1.48600, -0.334535e-4) (1.49178, -0.335952e-4) (1.49756, -0.336654e-4) (1.50334, -0.338571e-4) (1.50913, -0.340304e-4) (1.51491, -0.342459e-4) (1.52070, -0.344740e-4) (1.52648, -0.345445e-4) (1.53226, -0.347556e-4) (1.53804, -0.347932e-4) (1.54382, -0.349685e-4) (1.54960, -0.350656e-4) (1.55538, -0.351533e-4) (1.56117, -0.355413e-4) (1.56695, -0.356310e-4) (1.57273, -0.356642e-4) (1.57852, -0.358524e-4) (1.58430, -0.360281e-4) (1.59008, -0.361899e-4) (1.59586, -0.362922e-4) (1.60164, -0.364662e-4) (1.60742, -0.366187e-4) (1.61321, -0.367808e-4) (1.61899, -0.369880e-4) (1.62477, -0.370860e-4) (1.63055, -0.371527e-4) (1.63634, -0.375323e-4) (1.64212, -0.376132e-4) (1.64790, -0.376785e-4) (1.65368, -0.378500e-4) (1.65946, -0.378672e-4) (1.66524, -0.381654e-4) (1.67103, -0.384139e-4) (1.67681, -0.384579e-4) (1.68259, -0.385798e-4) (1.68838, -0.388284e-4) (1.69416, -0.390084e-4) (1.69994, -0.391164e-4) (1.70572, -0.392105e-4) (1.71150, -0.393188e-4) (1.71728, -0.395004e-4) (1.72307, -0.397088e-4) (1.72885, -0.398530e-4) (1.73463, -0.400833e-4) (1.74042, -0.401826e-4) (1.74620, -0.402959e-4) (1.75198, -0.405043e-4) (1.75776, -0.405315e-4) (1.76354, -0.407853e-4) (1.76932, -0.408664e-4) (1.77510, -0.410250e-4) (1.78089, -0.413023e-4) (1.78667, -0.414102e-4) (1.79245, -0.415424e-4) (1.79824, -0.418375e-4) (1.80402, -0.419873e-4) (1.80980, -0.420915e-4) (1.81558, -0.422284e-4) (1.82136, -0.422914e-4) (1.82714, -0.425236e-4) (1.83293, -0.427329e-4) (1.83871, -0.428782e-4) (1.84449, -0.428423e-4) (1.85028, -0.432195e-4) (1.85606, -0.432835e-4) (1.86184, -0.434113e-4) (1.86762, -0.434795e-4) (1.87340, -0.436622e-4) (1.87918, -0.439716e-4) (1.88496, -0.440720e-4) (1.89075, -0.441590e-4) (1.89653, -0.442504e-4) (1.90231, -0.446013e-4) (1.90810, -0.446701e-4) (1.91388, -0.447754e-4) (1.91966, -0.450082e-4) (1.92544, -0.451544e-4) (1.93122, -0.451782e-4) (1.93700, -0.454292e-4) (1.94279, -0.455894e-4) (1.94857, -0.457902e-4) (1.95435, -0.459094e-4) (1.96014, -0.460471e-4) (1.96592, -0.461892e-4) (1.97170, -0.464401e-4) (1.97748, -0.465415e-4) (1.98326, -0.466702e-4) (1.98904, -0.468306e-4) (1.99483, -0.470502e-4) (2.00061, -0.472560e-4) (2.00639, -0.473123e-4) (2.01217, -0.474047e-4) (2.01796, -0.476698e-4) (2.02374, -0.478124e-4) (2.02952, -0.479097e-4) (2.03530, -0.480933e-4) (2.04108, -0.481860e-4) (2.04686, -0.483740e-4) (2.05265, -0.485123e-4) (2.05843, -0.487732e-4) (2.06421, -0.489069e-4) (2.07000, -0.490090e-4) (2.07578, -0.491474e-4) (2.08156, -0.491994e-4) (2.08734, -0.494696e-4) (2.09312, -0.496672e-4) (2.09890, -0.498738e-4) (2.10469, -0.499990e-4) (2.11047, -0.501556e-4) (2.11625, -0.502809e-4) (2.12204, -0.505150e-4) (2.12782, -0.506309e-4) (2.13360, -0.507788e-4) (2.13937, -0.508357e-4) (2.14516, -0.511065e-4) (2.15094, -0.511998e-4) (2.15672, -0.514116e-4) (2.16251, -0.515011e-4) (2.16829, -0.518031e-4) (2.17407, -0.518788e-4) (2.17986, -0.521177e-4) (2.18564, -0.521843e-4) (2.19141, -0.523738e-4) (2.19720, -0.524353e-4) (2.20298, -0.525978e-4) (2.20876, -0.527368e-4) (2.21455, -0.530397e-4) (2.22033, -0.531702e-4) (2.22611, -0.532776e-4) (2.23190, -0.535400e-4) (2.23768, -0.535884e-4) (2.24346, -0.537822e-4) (2.24924, -0.538177e-4) (2.25502, -0.540120e-4) (2.26080, -0.541654e-4) (2.26658, -0.543412e-4) (2.27237, -0.546355e-4) (2.27815, -0.547652e-4) (2.28393, -0.548472e-4) (2.28972, -0.550858e-4) (2.29550, -0.551677e-4) (2.30127, -0.552204e-4) (2.30706, -0.554100e-4) (2.31284, -0.555914e-4) (2.31862, -0.557809e-4) (2.32441, -0.560851e-4) (2.33019, -0.560659e-4) (2.33597, -0.563604e-4) (2.34176, -0.564685e-4) (2.34754, -0.567043e-4) (2.35331, -0.568130e-4) (2.35910, -0.570166e-4) (2.36488, -0.570564e-4) (2.37066, -0.572466e-4) (2.37644, -0.574236e-4) (2.38223, -0.576093e-4) (2.38801, -0.577139e-4) (2.39379, -0.578725e-4) (2.39958, -0.581532e-4) (2.40535, -0.582623e-4) (2.41113, -0.583351e-4) (2.41692, -0.584158e-4) (2.42270, -0.586159e-4) (2.42848, -0.588338e-4) (2.43427, -0.590061e-4) (2.44005, -0.592189e-4) (2.44583, -0.591972e-4) (2.45162, -0.595150e-4) (2.45740, -0.596734e-4) (2.46317, -0.597922e-4) (2.46896, -0.598644e-4) (2.47474, -0.601643e-4) (2.48052, -0.602232e-4) (2.48630, -0.604604e-4) (2.49210, -0.606463e-4) (2.49788, -0.608595e-4) (2.50366, -0.610378e-4) (2.50944, -0.610382e-4) (2.51521, -0.612063e-4) (2.52099, -0.613700e-4) (2.52677, -0.613792e-4) (2.53255, -0.616341e-4) (2.53833, -0.618889e-4) (2.54414, -0.621163e-4) (2.54992, -0.621715e-4) (2.55570, -0.623813e-4) (2.56148, -0.626125e-4) (2.56725, -0.626628e-4) (2.57303, -0.627421e-4) (2.57881, -0.629061e-4) (2.58459, -0.631917e-4) (2.59037, -0.632063e-4) (2.59618, -0.634614e-4) (2.60196, -0.637534e-4) (2.60774, -0.638498e-4) (2.61352, -0.639599e-4) (2.61929, -0.640502e-4) (2.62507, -0.643059e-4) (2.63085, -0.643610e-4) (2.63663, -0.645298e-4) (2.64241, -0.647223e-4) (2.64819, -0.647779e-4) (2.65400, -0.650791e-4) (2.65978, -0.653522e-4) (2.66556, -0.653490e-4) (2.67134, -0.655183e-4) (2.67711, -0.656277e-4) (2.68289, -0.657750e-4) (2.68867, -0.660151e-4) (2.69445, -0.662255e-4) (2.70023, -0.663096e-4) (2.70604, -0.665420e-4) (2.71182, -0.667431e-4) (2.71760, -0.669083e-4) (2.72338, -0.670857e-4) (2.72915, -0.671417e-4) (2.73493, -0.671569e-4) (2.74071, -0.674273e-4) (2.74649, -0.675595e-4) (2.75227, -0.677111e-4) (2.75805, -0.678219e-4) (2.76386, -0.680909e-4) (2.76964, -0.683298e-4) (2.77542, -0.684294e-4) (2.78119, -0.686553e-4) (2.78697, -0.687242e-4) (2.79275, -0.689068e-4) (2.79853, -0.689675e-4) (2.80431, -0.691326e-4) (2.81009, -0.693171e-4) (2.81590, -0.695996e-4) (2.82168, -0.697559e-4) (2.82746, -0.699253e-4) (2.83323, -0.700686e-4) (2.83901, -0.701618e-4) (2.84479, -0.702990e-4) (2.85057, -0.703684e-4) (2.85635, -0.706572e-4) (2.86213, -0.708401e-4) (2.86791, -0.709556e-4) (2.87372, -0.711079e-4) (2.87950, -0.713386e-4) (2.88528, -0.715296e-4) (2.89105, -0.715407e-4) (2.89683, -0.718474e-4) (2.90261, -0.720318e-4) (2.90839, -0.721694e-4) (2.91417, -0.721717e-4) (2.91995, -0.723501e-4) (2.92576, -0.726793e-4) (2.93154, -0.727818e-4) (2.93732, -0.728841e-4) (2.94309, -0.729865e-4) (2.94887, -0.730893e-4) (2.95465, -0.731917e-4) (2.96043, -0.732943e-4) (2.96621, -0.733970e-4) (2.97199, -0.734997e-4) (2.97777, -0.736026e-4) (2.98358, -0.737056e-4) (2.98936, -0.738082e-4) (2.99513, -0.739111e-4) (3.00091, -0.740141e-4) (3.00669, -0.741169e-4) (3.01247, -0.742200e-4) (3.01825, -0.743231e-4) (3.02403, -0.744260e-4) (3.02981, -0.745292e-4) (3.03562, -0.746325e-4) (3.04140, -0.747360e-4) (3.04717, -0.748388e-4) (3.05295, -0.749422e-4) (3.05873, -0.750456e-4) (3.06451, -0.751488e-4) (3.07029, -0.752521e-4) (3.07607, -0.753556e-4) (3.08185, -0.754590e-4) (3.08766, -0.755628e-4) (3.09344, -0.756664e-4) (3.09922, -0.757698e-4) (3.10499, -0.758736e-4) (3.11077, -0.759772e-4) (3.11655, -0.760808e-4) (3.12233, -0.761845e-4) (3.12811, -0.762882e-4) (3.13389, -0.763921e-4) (3.13967, -0.764958e-4) (3.14548, -0.765999e-4) (3.15126, -0.767038e-4) (3.15703, -0.768077e-4) (3.16281, -0.769116e-4) (3.16859, -0.770157e-4) (3.17437, -0.771198e-4) (3.18015, -0.772236e-4) (3.18593, -0.773280e-4) (3.19171, -0.774322e-4) (3.19752, -0.775367e-4) (3.20330, -0.776407e-4) (3.20907, -0.777448e-4) (3.21485, -0.778491e-4) (3.22063, -0.779537e-4) (3.22641, -0.780580e-4) (3.23219, -0.781624e-4) (3.23797, -0.782668e-4) (3.24375, -0.783711e-4) (3.24953, -0.784757e-4) (3.25534, -0.785806e-4) (3.26111, -0.786850e-4) (3.26689, -0.787896e-4) (3.27267, -0.788942e-4) (3.27845, -0.789988e-4) (3.28423, -0.791034e-4) (3.29001, -0.792084e-4) (3.29579, -0.793132e-4) (3.30157, -0.794179e-4) (3.30738, -0.795229e-4) (3.31316, -0.796280e-4) (3.31893, -0.797328e-4) (3.32471, -0.798377e-4) (3.33049, -0.799427e-4) (3.33627, -0.800477e-4) (3.34205, -0.801527e-4) (3.34783, -0.802578e-4) (3.35361, -0.803628e-4) (3.35939, -0.804678e-4) (3.36520, -0.805733e-4) (3.37097, -0.806786e-4) (3.37675, -0.807841e-4) (3.38253, -0.808892e-4) (3.38831, -0.809945e-4) (3.39409, -0.810997e-4) (3.39987, -0.812051e-4) (3.40565, -0.813105e-4) (3.41143, -0.814159e-4) (3.41724, -0.815214e-4) (3.42301, -0.816270e-4) (3.42879, -0.817326e-4) (3.43457, -0.818380e-4) (3.44035, -0.819434e-4) (3.44613, -0.820493e-4) (3.45191, -0.821549e-4) (3.45769, -0.822606e-4) (3.46347, -0.823663e-4) (3.46925, -0.824718e-4) (3.47505, -0.825780e-4) (3.48083, -0.826837e-4) (3.48661, -0.827895e-4) (3.49239, -0.828955e-4) (3.49817, -0.830013e-4) (3.50395, -0.831073e-4) (3.50973, -0.832129e-4) (3.51551, -0.833192e-4) (3.52129, -0.834250e-4) (3.52709, -0.835314e-4) (3.53287, -0.836373e-4) (3.53865, -0.837435e-4) (3.54443, -0.838495e-4) (3.55021, -0.839558e-4) (3.55599, -0.840619e-4) (3.56177, -0.841681e-4) (3.56755, -0.842743e-4) (3.57333, -0.843807e-4) (3.57911, -0.844871e-4) (3.58491, -0.845934e-4) (3.59069, -0.846999e-4) (3.59647, -0.848061e-4) (3.60225, -0.849124e-4) (3.60803, -0.850191e-4) (3.61381, -0.851255e-4) (3.61959, -0.852320e-4) (3.62537, -0.853384e-4) (3.63115, -0.854450e-4) (3.63695, -0.855519e-4) (3.64273, -0.856585e-4) (3.64851, -0.857649e-4) (3.65429, -0.858717e-4) (3.66007, -0.859785e-4) (3.66585, -0.860852e-4) (3.67163, -0.861919e-4) (3.67741, -0.862985e-4) (3.68319, -0.864054e-4) (3.68899, -0.865125e-4) (3.69477, -0.866192e-4) (3.70055, -0.867261e-4) (3.70633, -0.868330e-4) (3.71211, -0.869401e-4) (3.71789, -0.870469e-4) (3.72367, -0.871540e-4) (3.72945, -0.872608e-4) (3.73523, -0.873680e-4) (3.74101, -0.874750e-4) (3.74681, -0.875822e-4) (3.75259, -0.876894e-4) (3.75837, -0.877963e-4) (3.76415, -0.879036e-4) (3.76993, -0.880110e-4) (3.77571, -0.881181e-4) (3.78149, -0.882253e-4) (3.78727, -0.883327e-4) (3.79305, -0.884399e-4) (3.79885, -0.885474e-4) (3.80463, -0.886547e-4) (3.81041, -0.887620e-4) (3.81619, -0.888697e-4) (3.82197, -0.889770e-4) (3.82775, -0.890843e-4) (3.83353, -0.891918e-4) (3.83931, -0.892994e-4) (3.84509, -0.894070e-4) (3.85087, -0.895145e-4) (3.85667, -0.896223e-4) (3.86245, -0.897297e-4) (3.86823, -0.898375e-4) (3.87401, -0.899452e-4) (3.87979, -0.900525e-4) (3.88557, -0.901604e-4) (3.89135, -0.902682e-4) (3.89713, -0.903758e-4) (3.90291, -0.904836e-4) (3.90871, -0.905914e-4) (3.91449, -0.906994e-4) (3.92027, -0.908073e-4) (3.92605, -0.909150e-4) (3.93183, -0.910229e-4) (3.93761, -0.911308e-4) (3.94339, -0.912389e-4) (3.94917, -0.913468e-4) (3.95495, -0.914549e-4) (3.96073, -0.915628e-4) (3.96653, -0.916708e-4) (3.97231, -0.917792e-4) (3.97809, -0.918872e-4) (3.98387, -0.919953e-4) (3.98965, -0.921032e-4) (3.99543, -0.922113e-4) (4.00121, -0.923197e-4) (4.00699, -0.924280e-4) (4.01277, -0.925360e-4) (4.01857, -0.926444e-4) (4.02435, -0.927528e-4) (4.03013, -0.928610e-4) (4.03591, -0.929691e-4) (4.04169, -0.930773e-4) (4.04747, -0.931858e-4) (4.05325, -0.932944e-4) (4.05903, -0.934028e-4) (4.06481, -0.935109e-4) (4.07061, -0.936196e-4) (4.07639, -0.937281e-4) (4.08217, -0.938366e-4) (4.08795, -0.939451e-4) (4.09373, -0.940535e-4) (4.09951, -0.941622e-4) (4.10529, -0.942708e-4) (4.11107, -0.943793e-4) (4.11685, -0.944878e-4) (4.12263, -0.945965e-4) (4.12843, -0.947054e-4) (4.13421, -0.948141e-4) (4.13999, -0.949228e-4) (4.14577, -0.950312e-4) (4.15155, -0.951402e-4) (4.15733, -0.952492e-4) (4.16311, -0.953582e-4) (4.16889, -0.954663e-4) (4.17467, -0.955754e-4) (4.18045, -0.956844e-4) (4.18625, -0.957935e-4) (4.19203, -0.959026e-4) (4.19781, -0.960107e-4) (4.20359, -0.961198e-4) (4.20937, -0.962289e-4) (4.21515, -0.963380e-4) (4.22093, -0.964471e-4) (4.22671, -0.965563e-4) (4.23249, -0.966654e-4) (4.23829, -0.967746e-4) (4.24407, -0.968828e-4) (4.24985, -0.969919e-4) (4.25563, -0.971011e-4) (4.26141, -0.972103e-4) (4.26719, -0.973196e-4) (4.27297, -0.974288e-4) (4.27875, -0.975380e-4) (4.28453, -0.976473e-4) (4.29033, -0.977565e-4) (4.29611, -0.978658e-4) (4.30189, -0.979750e-4) (4.30767, -0.980843e-4) (4.31345, -0.981936e-4) (4.31923, -0.983029e-4) (4.32501, -0.984122e-4) (4.33079, -0.985215e-4) (4.33657, -0.986308e-4) (4.34235, -0.987412e-4) (4.34815, -0.988505e-4) (4.35393, -0.989598e-4) (4.35971, -0.990692e-4) (4.36549, -0.991786e-4) (4.37127, -0.992880e-4) (4.37705, -0.993973e-4) (4.38283, -0.995068e-4) (4.38861, -0.996162e-4) (4.39439, -0.997266e-4) (4.40019, -0.998360e-4) (4.40597, -0.999455e-4) (4.41175, -0.100055e-3) (4.41753, -0.100164e-3) (4.42331, -0.100275e-3) (4.42909, -0.100384e-3) (4.43487, -0.100494e-3) (4.44065, -0.100603e-3) (4.44643, -0.100714e-3) (4.45221, -0.100823e-3) (4.45801, -0.100933e-3) (4.46379, -0.101043e-3) (4.46957, -0.101153e-3) (4.47535, -0.101262e-3) (4.48113, -0.101372e-3) (4.48691, -0.101483e-3) (4.49269, -0.101592e-3) (4.49847, -0.101702e-3) (4.50425, -0.101812e-3) (4.51005, -0.101922e-3) (4.51583, -0.102031e-3) (4.52161, -0.102142e-3) (4.52739, -0.102252e-3) (4.53317, -0.102362e-3) (4.53895, -0.102472e-3) (4.54473, -0.102582e-3) (4.55051, -0.102692e-3) (4.55629, -0.102802e-3) (4.56207, -0.102913e-3) (4.56787, -0.103022e-3) (4.57365, -0.103133e-3) (4.57943, -0.103243e-3) (4.58521, -0.103353e-3) (4.59099, -0.103463e-3) (4.59677, -0.103573e-3) (4.60255, -0.103684e-3) (4.60833, -0.103793e-3) (4.61411, -0.103904e-3) (4.61991, -0.104015e-3) (4.62569, -0.104125e-3) (4.63147, -0.104235e-3) (4.63725, -0.104345e-3) (4.64303, -0.104456e-3) (4.64881, -0.104567e-3) (4.65459, -0.104677e-3) (4.66037, -0.104786e-3) (4.66615, -0.104897e-3) (4.67195, -0.105008e-3) (4.67773, -0.105119e-3) (4.68351, -0.105229e-3) (4.68929, -0.105340e-3) (4.69507, -0.105449e-3) (4.70085, -0.105560e-3) (4.70663, -0.105671e-3) (4.71241, -0.105781e-3) (4.71819, -0.105892e-3) (4.72397, -0.106002e-3) (4.72977, -0.106113e-3) (4.73555, -0.106224e-3) (4.74133, -0.106335e-3) (4.74711, -0.106445e-3) (4.75289, -0.106556e-3) (4.75867, -0.106666e-3) (4.76445, -0.106776e-3) (4.77023, -0.106887e-3) (4.77601, -0.106998e-3) (4.78179, -0.107109e-3) (4.78759, -0.107220e-3) (4.79337, -0.107330e-3) (4.79915, -0.107441e-3) (4.80493, -0.107552e-3) (4.81071, -0.107663e-3) (4.81649, -0.107773e-3) (4.82227, -0.107884e-3) (4.82805, -0.107995e-3) (4.83383, -0.108107e-3) (4.83963, -0.108218e-3) (4.84541, -0.108329e-3) (4.85119, -0.108439e-3) (4.85697, -0.108550e-3) (4.86275, -0.108661e-3) (4.86853, -0.108772e-3) (4.87431, -0.108883e-3) (4.88009, -0.108994e-3) (4.88587, -0.109104e-3) (4.89167, -0.109216e-3) (4.89745, -0.109327e-3) (4.90323, -0.109438e-3) (4.90901, -0.109549e-3) (4.91479, -0.109660e-3) (4.92057, -0.109771e-3) (4.92635, -0.109882e-3) (4.93213, -0.109994e-3) (4.93791, -0.110105e-3) (4.94369, -0.110216e-3) (4.94949, -0.110327e-3) (4.95527, -0.110438e-3) (4.96105, -0.110549e-3) (4.96683, -0.110661e-3) (4.97261, -0.110772e-3) (4.97839, -0.110883e-3) (4.98417, -0.110994e-3) (4.98995, -0.111106e-3) (4.99573, -0.111217e-3) (5.00153, -0.111328e-3) (5.00731, -0.111439e-3) (5.01309, -0.111551e-3) (5.01887, -0.111662e-3) (5.02465, -0.111773e-3) (5.03043, -0.111885e-3) (5.03621, -0.111997e-3) (5.04199, -0.112108e-3) (5.04777, -0.112219e-3) (5.05355, -0.112331e-3) (5.05935, -0.112442e-3) (5.06513, -0.112553e-3) (5.07091, -0.112665e-3) (5.07669, -0.112777e-3) (5.08247, -0.112888e-3) (5.08825, -0.113000e-3) (5.09403, -0.113111e-3) (5.09981, -0.113223e-3) (5.10559, -0.113334e-3) (5.11139, -0.113445e-3) (5.11717, -0.113558e-3) (5.12295, -0.113669e-3) (5.12873, -0.113781e-3) (5.13451, -0.113892e-3) (5.14029, -0.114003e-3) (5.14607, -0.114115e-3) (5.15185, -0.114227e-3) (5.15763, -0.114339e-3) (5.16341, -0.114450e-3) (5.16921, -0.114562e-3) (5.17499, -0.114674e-3) (5.18077, -0.114786e-3) (5.18655, -0.114897e-3) (5.19233, -0.115009e-3) (5.19811, -0.115121e-3) (5.20389, -0.115232e-3) (5.20967, -0.115344e-3) (5.21545, -0.115456e-3) (5.22125, -0.115568e-3) (5.22703, -0.115679e-3) (5.23281, -0.115792e-3) (5.23859, -0.115904e-3) (5.24437, -0.116015e-3) (5.25015, -0.116127e-3) (5.25593, -0.116239e-3) (5.26171, -0.116351e-3) (5.26749, -0.116462e-3) (5.27329, -0.116575e-3) (5.27907, -0.116686e-3) (5.28485, -0.116799e-3) (5.29063, -0.116911e-3) (5.29641, -0.117022e-3) (5.30219, -0.117135e-3) (5.30797, -0.117246e-3) (5.31375, -0.117358e-3) (5.31953, -0.117471e-3) (5.32531, -0.117582e-3) (5.33111, -0.117695e-3) (5.33689, -0.117807e-3) (5.34267, -0.117919e-3) (5.34845, -0.118031e-3) (5.35423, -0.118142e-3) (5.36001, -0.118255e-3) (5.36579, -0.118367e-3) (5.37157, -0.118479e-3) (5.37735, -0.118591e-3) (5.38315, -0.118704e-3) (5.38893, -0.118816e-3) (5.39471, -0.118928e-3) (5.40049, -0.119040e-3) (5.40627, -0.119152e-3) (5.41205, -0.119264e-3) (5.41783, -0.119377e-3) (5.42361, -0.119489e-3) (5.42939, -0.119601e-3) (5.43517, -0.119713e-3) (5.44097, -0.119826e-3) (5.44675, -0.119938e-3) (5.45253, -0.120051e-3) (5.45831, -0.120162e-3) (5.46409, -0.120275e-3) (5.46987, -0.120387e-3) (5.47565, -0.120500e-3) (5.48143, -0.120611e-3) (5.48721, -0.120724e-3) (5.49301, -0.120837e-3) (5.49879, -0.120949e-3) (5.50457, -0.121062e-3) (5.51035, -0.121173e-3) (5.51613, -0.121286e-3) (5.52191, -0.121399e-3) (5.52769, -0.121511e-3) (5.53347, -0.121624e-3) (5.53925, -0.121736e-3) (5.54503, -0.121848e-3) (5.55083, -0.121961e-3) (5.55661, -0.122073e-3) (5.56239, -0.122186e-3) (5.56817, -0.122299e-3) (5.57395, -0.122411e-3) (5.57973, -0.122524e-3) (5.58551, -0.122636e-3) (5.59129, -0.122748e-3) (5.59707, -0.122861e-3) (5.60287, -0.122974e-3) (5.60865, -0.123086e-3) (5.61443, -0.123199e-3) (5.62021, -0.123312e-3) (5.62599, -0.123424e-3) (5.63177, -0.123537e-3) (5.63755, -0.123650e-3) (5.64333, -0.123762e-3) (5.64911, -0.123875e-3) (5.65489, -0.123987e-3) (5.66069, -0.124100e-3) (5.66647, -0.124213e-3) (5.67225, -0.124325e-3) (5.67803, -0.124438e-3) (5.68381, -0.124551e-3) (5.68959, -0.124663e-3) (5.69537, -0.124776e-3) (5.70115, -0.124889e-3) (5.70693, -0.125002e-3) (5.71273, -0.125115e-3) (5.71851, -0.125227e-3) (5.72429, -0.125340e-3) (5.73007, -0.125453e-3) (5.73585, -0.125566e-3) (5.74163, -0.125679e-3) (5.74741, -0.125792e-3) (5.75319, -0.125905e-3) (5.75897, -0.126017e-3) (5.76475, -0.126130e-3) (5.77055, -0.126244e-3) (5.77633, -0.126357e-3) (5.78211, -0.126470e-3)};
\draw[dashed] (axis cs:0,0) -- (axis cs:5.81203,0);
\draw[dashed] (axis cs:1,-0.159908e-3) -- (axis cs:1,0.135608e-2);
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\pgfset{declare function={f(\x)=(2226980529800000/380949)*10^(-10)*\x*(-653/1000*(167/10000)+1);}}

\begin{axis}[
	xmin=0.95,
	xmax=1.05,
	ymin=-15000,
	ymax=15000,
	xtick={0.95,1.00,1.05},
	xticklabels={{\small $0.95$},{\small $1.00$},{\small $1.05$}},
	ytick={-10000,-5000,0,5000,10000},
	axis on top=true,
	samples=1000,
	xlabel=$\cR_0$,
	ylabel=$I^{(i)}\left(\cR_0\right)$,
	%x axis line style=<->,
	%y axis line style=<->,
	width=6.75cm,
	height=6.75cm,
	scaled x ticks=false,
	scaled y ticks=false,
	ylabel near ticks
]
\draw[very thick] (axis cs:0.95,0) -- (axis cs:1,0);
\draw[very thick,dashed] (axis cs:1,0) -- (axis cs:1.05,0);
\draw[dashed] (axis cs:1,-15000) -- (axis cs:1,15000);
\addplot [very thick,smooth,dashed] coordinates {(.95, -14178.17147) (.951, -13881.12534) (.952, -13584.65620) (.953, -13288.76317) (.954, -12993.44413) (.955, -12698.69707) (.956, -12404.52082) (.957, -12110.91306) (.958, -11817.87244) (.959, -11525.39708) (.960, -11233.48490) (.961, -10942.13465) (.962, -10651.34439) (.963, -10361.11256) (.964, -10071.43734) (.965, -9782.316891) (.966, -9493.750000) (.967, -9205.734126) (.968, -8918.268388) (.969, -8631.351084) (.970, -8344.980103) (.971, -8059.153759) (.972, -7773.870679) (.973, -7489.129291) (.974, -7204.927926) (.975, -6921.264923) (.976, -6638.138115) (.977, -6355.546878) (.978, -6073.489059) (.979, -5791.962921) (.980, -5510.967245) (.981, -5230.499796) (.982, -4950.559980) (.983, -4671.145473) (.984, -4392.254675) (.985, -4113.886294) (.986, -3836.038844) (.987, -3558.710638) (.988, -3281.899899) (.989, -3005.605662) (.990, -2729.826061) (.991, -2454.559435) (.992, -2179.804335) (.993, -1905.559214) (.994, -1631.822736) (.995, -1358.593266) (.996, -1085.869478) (.997, -813.6499498) (.998, -541.9326653) (.999, -270.7166166) (1.000, -0.2000000000e-3)};

\addplot [very thick,smooth] coordinates { (1.000, -0.2000000000e-3) (1.001, 270.2183816) (1.002, 539.9399202) (1.003, 809.1662014) (1.004, 1077.898705) (1.005, 1346.139104) (1.006, 1613.888668) (1.007, 1881.148461) (1.008, 2147.920139) (1.009, 2414.205253) (1.010, 2680.005446) (1.011, 2945.321662) (1.012, 3210.155534) (1.013, 3474.508292) (1.014, 3738.381755) (1.015, 4001.776749) (1.016, 4264.694882) (1.017, 4527.137561) (1.018, 4789.106287) (1.019, 5050.602159) (1.020, 5311.626667) (1.021, 5572.181489) (1.022, 5832.267417) (1.023, 6091.886315) (1.024, 6351.038672) (1.025, 6609.726829) (1.026, 6867.951949) (1.027, 7125.714703) (1.028, 7383.016829) (1.029, 7639.859572) (1.030, 7896.244466) (1.031, 8152.172648) (1.032, 8407.645543) (1.033, 8662.664182) (1.034, 8917.229981) (1.035, 9171.344155) (1.036, 9425.008205) (1.037, 9678.223240) (1.038, 9930.990366) (1.039, 10183.31107) (1.040, 10435.18692) (1.041, 10686.61835) (1.042, 10937.60739) (1.043, 11188.15475) (1.044, 11438.26207) (1.045, 11687.93043) (1.046, 11937.16080) (1.047, 12185.95530) (1.048, 12434.31384) (1.049, 12682.23851) (1.050, 12929.73019)};

\node[above=-1pt] at (axis cs:0.975,0) {$I^{(0)}\left(\cR_0\right)$};
\node[above left,xshift=3pt,yshift=-2.5pt] at (axis cs:1.035, 9171.344155) {$I^{(1)}\left(\cR_0\right)$};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{array}{rcl}
 S\left( 0\right) \!\!\!&=&\!\!\!(1-\upsilon) N\left( 0\right)-I_{1}\left( 0\right)=98.33\%\cdot 234666020-3660=230743437,\\[0.1cm]
I_{1}\left( 0\right)\!\!\!&=&\!\!\!3660,\\[0.1cm]
S_{1}\left( 0\right) \!\!\!&=&\!\!\!\upsilon N\left( 0\right)= 1.67\%\cdot 234666020=3918922,\\[0.1cm]
 I_2(0)\!\!\!&=&\!\!\!0,
 \end{array}
\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=200000,
	ymin=1.65,
	ymax=2.35,
	xtick={0,50000,100000,150000,200000},
	xticklabels={{\small $0$},{\small $50,000$},{\small $100,000$},{\small $150,000$},{\small $200,000$}},
	ytick={1.7,1.9,2.1,2.3},
	yticklabels={{\small $1.7\cdot 10^8$},{\small $1.9\cdot 10^8$},{\small $2.1\cdot 10^8$},{\small $2.3\cdot 10^8$}},
	axis on top=true,
	samples=300,
	xlabel=$t$,
	ylabel=$S(t)$,
	width=6.75cm,
	height=6.75cm,
	scaled x ticks=false,
	ylabel near ticks
]
\addplot [very thick,smooth,blue] coordinates {(190., 2.3068) (390., 2.3048) (590., 2.2981) (790., 2.2764) (990., 2.2127) (1190., 2.0698) (1390., 1.8790) (1590., 1.7449) (1790., 1.6880) (1990., 1.6710) (2190., 1.6688) (2390., 1.6717) (2590., 1.6762) (2790., 1.6812) (2990., 1.6864) (3190., 1.6916) (3390., 1.6967) (3590., 1.7018) (3790., 1.7069) (3990., 1.7120) (4190., 1.7170) (4390., 1.7219) (4590., 1.7268) (4790., 1.7317) (4990., 1.7365) (5190., 1.7413) (5390., 1.7461) (5590., 1.7508) (5790., 1.7555) (5990., 1.7601) (6190., 1.7647) (6390., 1.7693) (6590., 1.7738) (6790., 1.7783) (6990., 1.7827) (7190., 1.7871) (7390., 1.7915) (7590., 1.7958) (7790., 1.8001) (7990., 1.8044) (8190., 1.8086) (8390., 1.8128) (8590., 1.8169) (8790., 1.8210) (8990., 1.8251) (9190., 1.8292) (9390., 1.8332) (9590., 1.8372) (9790., 1.8411) (9990., 1.8450) (10190., 1.8489) (10390., 1.8528) (10590., 1.8566) (10790., 1.8604) (10990., 1.8641) (11190., 1.8679) (11390., 1.8716) (11590., 1.8752) (11790., 1.8788) (11990., 1.8824) (12190., 1.8860) (12390., 1.8896) (12590., 1.8930) (12790., 1.8965) (12990., 1.9000) (13190., 1.9034) (13390., 1.9068) (13590., 1.9102) (13790., 1.9135) (13990., 1.9168) (14190., 1.9201) (14390., 1.9233) (14590., 1.9266) (14790., 1.9298) (14990., 1.9329) (15190., 1.9361) (15390., 1.9392) (15590., 1.9423) (15790., 1.9454) (15990., 1.9484) (16190., 1.9514) (16390., 1.9544) (16590., 1.9574) (16790., 1.9603) (16990., 1.9632) (17190., 1.9661) (17390., 1.9690) (17590., 1.9718) (17790., 1.9746) (17990., 1.9774) (18190., 1.9802) (18390., 1.9830) (18590., 1.9857) (18790., 1.9884) (18990., 1.9911) (19190., 1.9937) (19390., 1.9964) (19590., 1.9990) (19790., 2.0016) (19990., 2.0041) (20190., 2.0067) (20390., 2.0092) (20590., 2.0117) (20790., 2.0142) (20990., 2.0166) (21190., 2.0191) (21390., 2.0215) (21590., 2.0239) (21790., 2.0263) (21990., 2.0286) (22190., 2.0310) (22390., 2.0333) (22590., 2.0356) (22790., 2.0379) (22990., 2.0402) (23190., 2.0424) (23390., 2.0446) (23590., 2.0468) (23790., 2.0490) (23990., 2.0512) (24190., 2.0533) (24390., 2.0555) (24590., 2.0576) (24790., 2.0597) (24990., 2.0618) (25190., 2.0638) (25390., 2.0659) (25590., 2.0679) (25790., 2.0699) (25990., 2.0719) (26190., 2.0739) (26390., 2.0758) (26590., 2.0778) (26790., 2.0797) (26990., 2.0816) (27190., 2.0835) (27390., 2.0854) (27590., 2.0873) (27790., 2.0891) (27990., 2.0910) (28190., 2.0928) (28390., 2.0946) (28590., 2.0964) (28790., 2.0981) (28990., 2.0999) (29190., 2.1016) (29390., 2.1034) (29590., 2.1051) (29790., 2.1068) (29990., 2.1085) (30190., 2.1101) (30390., 2.1118) (30590., 2.1134) (30790., 2.1151) (30990., 2.1167) (31190., 2.1183) (31390., 2.1199) (31590., 2.1214) (31790., 2.1230) (31990., 2.1246) (32190., 2.1261) (32390., 2.1276) (32590., 2.1291) (32790., 2.1306) (32990., 2.1321) (33190., 2.1336) (33390., 2.1350) (33590., 2.1365) (33790., 2.1379) (33990., 2.1393) (34190., 2.1407) (34390., 2.1421) (34590., 2.1434) (34790., 2.1447) (34990., 2.1459) (35190., 2.1469) (35390., 2.1475) (35590., 2.1475) (35790., 2.1461) (35990., 2.1423) (36190., 2.1339) (36390., 2.1175) (36590., 2.0882) (36790., 2.0427) (36990., 1.9834) (37190., 1.9213) (37390., 1.8696) (37590., 1.8346) (37790., 1.8145) (37990., 1.8047) (38190., 1.8012) (38390., 1.8012) (38590., 1.8030) (38790., 1.8060) (38990., 1.8094) (39190., 1.8132) (39390., 1.8171) (39590., 1.8211) (39790., 1.8251) (39990., 1.8291) (40190., 1.8331) (40390., 1.8370) (40590., 1.8410) (40790., 1.8449) (40990., 1.8488) (41190., 1.8526) (41390., 1.8564) (41590., 1.8602) (41790., 1.8640) (41990., 1.8677) (42190., 1.8714) (42390., 1.8750) (42590., 1.8787) (42790., 1.8823) (42990., 1.8858) (43190., 1.8894) (43390., 1.8929) (43590., 1.8964) (43790., 1.8998) (43990., 1.9033) (44190., 1.9066) (44390., 1.9100) (44590., 1.9134) (44790., 1.9167) (44990., 1.9199) (45190., 1.9232) (45390., 1.9264) (45590., 1.9296) (45790., 1.9328) (45990., 1.9359) (46190., 1.9391) (46390., 1.9422) (46590., 1.9452) (46790., 1.9483) (46990., 1.9513) (47190., 1.9543) (47390., 1.9572) (47590., 1.9602) (47790., 1.9631) (47990., 1.9660) (48190., 1.9688) (48390., 1.9717) (48590., 1.9745) (48790., 1.9773) (48990., 1.9801) (49190., 1.9828) (49390., 1.9856) (49590., 1.9883) (49790., 1.9909) (49990., 1.9936) (50190., 1.9962) (50390., 1.9988) (50590., 2.0014) (50790., 2.0040) (50990., 2.0066) (51190., 2.0091) (51390., 2.0116) (51590., 2.0141) (51790., 2.0165) (51990., 2.0190) (52190., 2.0214) (52390., 2.0238) (52590., 2.0262) (52790., 2.0285) (52990., 2.0309) (53190., 2.0332) (53390., 2.0355) (53590., 2.0378) (53790., 2.0401) (53990., 2.0423) (54190., 2.0445) (54390., 2.0467) (54590., 2.0489) (54790., 2.0511) (54990., 2.0532) (55190., 2.0554) (55390., 2.0575) (55590., 2.0596) (55790., 2.0616) (55990., 2.0637) (56190., 2.0657) (56390., 2.0677) (56590., 2.0697) (56790., 2.0716) (56990., 2.0736) (57190., 2.0754) (57390., 2.0772) (57590., 2.0788) (57790., 2.0803) (57990., 2.0816) (58190., 2.0824) (58390., 2.0828) (58590., 2.0823) (58790., 2.0805) (58990., 2.0768) (59190., 2.0704) (59390., 2.0600) (59590., 2.0447) (59790., 2.0237) (59990., 1.9974) (60190., 1.9680) (60390., 1.9384) (60590., 1.9122) (60790., 1.8912) (60990., 1.8761) (61190., 1.8662) (61390., 1.8605) (61590., 1.8577) (61790., 1.8571) (61990., 1.8579) (62190., 1.8596) (62390., 1.8620) (62590., 1.8647) (62790., 1.8678) (62990., 1.8710) (63190., 1.8743) (63390., 1.8777) (63590., 1.8811) (63790., 1.8846) (63990., 1.8880) (64190., 1.8915) (64390., 1.8949) (64590., 1.8983) (64790., 1.9017) (64990., 1.9051) (65190., 1.9085) (65390., 1.9118) (65590., 1.9151) (65790., 1.9184) (65990., 1.9216) (66190., 1.9249) (66390., 1.9281) (66590., 1.9312) (66790., 1.9344) (66990., 1.9375) (67190., 1.9406) (67390., 1.9437) (67590., 1.9468) (67790., 1.9498) (67990., 1.9528) (68190., 1.9558) (68390., 1.9587) (68590., 1.9616) (68790., 1.9645) (68990., 1.9674) (69190., 1.9702) (69390., 1.9731) (69590., 1.9759) (69790., 1.9787) (69990., 1.9814) (70190., 1.9841) (70390., 1.9868) (70590., 1.9895) (70790., 1.9922) (70990., 1.9948) (71190., 1.9975) (71390., 2.0000) (71590., 2.0026) (71790., 2.0052) (71990., 2.0077) (72190., 2.0102) (72390., 2.0127) (72590., 2.0151) (72790., 2.0175) (72990., 2.0199) (73190., 2.0223) (73390., 2.0246) (73590., 2.0269) (73790., 2.0292) (73990., 2.0314) (74190., 2.0336) (74390., 2.0357) (74590., 2.0377) (74790., 2.0396) (74990., 2.0414) (75190., 2.0431) (75390., 2.0445) (75590., 2.0457) (75790., 2.0464) (75990., 2.0467) (76190., 2.0462) (76390., 2.0449) (76590., 2.0423) (76790., 2.0382) (76990., 2.0321) (77190., 2.0237) (77390., 2.0128) (77590., 1.9995) (77790., 1.9841) (77990., 1.9675) (78190., 1.9509) (78390., 1.9353) (78590., 1.9216) (78790., 1.9105) (78990., 1.9020) (79190., 1.8959) (79390., 1.8920) (79590., 1.8898) (79790., 1.8889) (79990., 1.8891) (80190., 1.8900) (80390., 1.8916) (80590., 1.8936) (80790., 1.8959) (80990., 1.8984) (81190., 1.9011) (81390., 1.9040) (81590., 1.9069) (81790., 1.9099) (81990., 1.9129) (82190., 1.9159) (82390., 1.9190) (82590., 1.9221) (82790., 1.9251) (82990., 1.9282) (83190., 1.9313) (83390., 1.9343) (83590., 1.9374) (83790., 1.9404) (83990., 1.9434) (84190., 1.9463) (84390., 1.9493) (84590., 1.9522) (84790., 1.9552) (84990., 1.9580) (85190., 1.9609) (85390., 1.9638) (85590., 1.9666) (85790., 1.9694) (85990., 1.9721) (86190., 1.9749) (86390., 1.9776) (86590., 1.9803) (86790., 1.9830) (86990., 1.9856) (87190., 1.9882) (87390., 1.9908) (87590., 1.9933) (87790., 1.9958) (87990., 1.9983) (88190., 2.0007) (88390., 2.0031) (88590., 2.0054) (88790., 2.0077) (88990., 2.0099) (89190., 2.0120) (89390., 2.0140) (89590., 2.0159) (89790., 2.0177) (89990., 2.0194) (90190., 2.0208) (90390., 2.0220) (90590., 2.0229) (90790., 2.0234) (90990., 2.0234) (91190., 2.0229) (91390., 2.0216) (91590., 2.0196) (91790., 2.0165) (91990., 2.0122) (92190., 2.0067) (92390., 1.9999) (92590., 1.9919) (92790., 1.9827) (92990., 1.9728) (93190., 1.9626) (93390., 1.9524) (93590., 1.9429) (93790., 1.9344) (93990., 1.9271) (94190., 1.9212) (94390., 1.9166) (94590., 1.9132) (94790., 1.9110) (94990., 1.9098) (95190., 1.9094) (95390., 1.9096) (95590., 1.9104) (95790., 1.9116) (95990., 1.9132) (96190., 1.9150) (96390., 1.9171) (96590., 1.9194) (96790., 1.9217) (96990., 1.9242) (97190., 1.9267) (97390., 1.9294) (97590., 1.9320) (97790., 1.9347) (97990., 1.9374) (98190., 1.9401) (98390., 1.9429) (98590., 1.9456) (98790., 1.9483) (98990., 1.9511) (99190., 1.9538) (99390., 1.9565) (99590., 1.9592) (99790., 1.9618) (99990., 1.9644) (1.00190*10^5, 1.9671) (1.00390*10^5, 1.9696) (1.00590*10^5, 1.9722) (1.00790*10^5, 1.9747) (1.00990*10^5, 1.9772) (1.01190*10^5, 1.9797) (1.01390*10^5, 1.9821) (1.01590*10^5, 1.9845) (1.01790*10^5, 1.9868) (1.01990*10^5, 1.9891) (1.02190*10^5, 1.9913) (1.02390*10^5, 1.9934) (1.02590*10^5, 1.9954) (1.02790*10^5, 1.9974) (1.02990*10^5, 1.9993) (1.03190*10^5, 2.0010) (1.03390*10^5, 2.0026) (1.03590*10^5, 2.0040) (1.03790*10^5, 2.0052) (1.03990*10^5, 2.0062) (1.04190*10^5, 2.0069) (1.04390*10^5, 2.0073) (1.04590*10^5, 2.0074) (1.04790*10^5, 2.0069) (1.04990*10^5, 2.0060) (1.05190*10^5, 2.0045) (1.05390*10^5, 2.0024) (1.05590*10^5, 1.9995) (1.05790*10^5, 1.9959) (1.05990*10^5, 1.9916) (1.06190*10^5, 1.9865) (1.06390*10^5, 1.9808) (1.06590*10^5, 1.9746) (1.06790*10^5, 1.9681) (1.06990*10^5, 1.9615) (1.07190*10^5, 1.9550) (1.07390*10^5, 1.9488) (1.07590*10^5, 1.9432) (1.07790*10^5, 1.9382) (1.07990*10^5, 1.9339) (1.08190*10^5, 1.9304) (1.08390*10^5, 1.9277) (1.08590*10^5, 1.9257) (1.08790*10^5, 1.9244) (1.08990*10^5, 1.9237) (1.09190*10^5, 1.9235) (1.09390*10^5, 1.9238) (1.09590*10^5, 1.9245) (1.09790*10^5, 1.9255) (1.09990*10^5, 1.9267) (1.10190*10^5, 1.9282) (1.10390*10^5, 1.9299) (1.10590*10^5, 1.9317) (1.10790*10^5, 1.9337) (1.10990*10^5, 1.9358) (1.11190*10^5, 1.9379) (1.11390*10^5, 1.9401) (1.11590*10^5, 1.9424) (1.11790*10^5, 1.9447) (1.11990*10^5, 1.9470) (1.12190*10^5, 1.9494) (1.12390*10^5, 1.9517) (1.12590*10^5, 1.9541) (1.12790*10^5, 1.9564) (1.12990*10^5, 1.9588) (1.13190*10^5, 1.9612) (1.13390*10^5, 1.9635) (1.13590*10^5, 1.9658) (1.13790*10^5, 1.9681) (1.13990*10^5, 1.9703) (1.14190*10^5, 1.9725) (1.14390*10^5, 1.9747) (1.14590*10^5, 1.9768) (1.14790*10^5, 1.9789) (1.14990*10^5, 1.9809) (1.15190*10^5, 1.9829) (1.15390*10^5, 1.9847) (1.15590*10^5, 1.9865) (1.15790*10^5, 1.9882) (1.15990*10^5, 1.9898) (1.16190*10^5, 1.9912) (1.16390*10^5, 1.9925) (1.16590*10^5, 1.9936) (1.16790*10^5, 1.9945) (1.16990*10^5, 1.9952) (1.17190*10^5, 1.9957) (1.17390*10^5, 1.9959) (1.17590*10^5, 1.9957) (1.17790*10^5, 1.9952) (1.17990*10^5, 1.9944) (1.18190*10^5, 1.9931) (1.18390*10^5, 1.9914) (1.18590*10^5, 1.9892) (1.18790*10^5, 1.9866) (1.18990*10^5, 1.9835) (1.19190*10^5, 1.9800) (1.19390*10^5, 1.9761) (1.19590*10^5, 1.9719) (1.19790*10^5, 1.9675) (1.19990*10^5, 1.9631) (1.20190*10^5, 1.9587) (1.20390*10^5, 1.9544) (1.20590*10^5, 1.9504) (1.20790*10^5, 1.9468) (1.20990*10^5, 1.9436) (1.21190*10^5, 1.9408) (1.21390*10^5, 1.9385) (1.21590*10^5, 1.9367) (1.21790*10^5, 1.9353) (1.21990*10^5, 1.9344) (1.22190*10^5, 1.9338) (1.22390*10^5, 1.9337) (1.22590*10^5, 1.9339) (1.22790*10^5, 1.9344) (1.22990*10^5, 1.9351) (1.23190*10^5, 1.9360) (1.23390*10^5, 1.9372) (1.23590*10^5, 1.9385) (1.23790*10^5, 1.9400) (1.23990*10^5, 1.9415) (1.24190*10^5, 1.9432) (1.24390*10^5, 1.9450) (1.24590*10^5, 1.9468) (1.24790*10^5, 1.9486) (1.24990*10^5, 1.9505) (1.25190*10^5, 1.9525) (1.25390*10^5, 1.9544) (1.25590*10^5, 1.9564) (1.25790*10^5, 1.9584) (1.25990*10^5, 1.9604) (1.26190*10^5, 1.9624) (1.26390*10^5, 1.9643) (1.26590*10^5, 1.9662) (1.26790*10^5, 1.9682) (1.26990*10^5, 1.9700) (1.27190*10^5, 1.9718) (1.27390*10^5, 1.9736) (1.27590*10^5, 1.9753) (1.27790*10^5, 1.9770) (1.27990*10^5, 1.9786) (1.28190*10^5, 1.9800) (1.28390*10^5, 1.9814) (1.28590*10^5, 1.9827) (1.28790*10^5, 1.9839) (1.28990*10^5, 1.9849) (1.29190*10^5, 1.9858) (1.29390*10^5, 1.9865) (1.29590*10^5, 1.9870) (1.29790*10^5, 1.9873) (1.29990*10^5, 1.9874) (1.30190*10^5, 1.9872) (1.30390*10^5, 1.9868) (1.30590*10^5, 1.9861) (1.30790*10^5, 1.9852) (1.30990*10^5, 1.9838) (1.31190*10^5, 1.9822) (1.31390*10^5, 1.9803) (1.31590*10^5, 1.9782) (1.31790*10^5, 1.9757) (1.31990*10^5, 1.9730) (1.32190*10^5, 1.9702) (1.32390*10^5, 1.9672) (1.32590*10^5, 1.9641) (1.32790*10^5, 1.9611) (1.32990*10^5, 1.9581) (1.33190*10^5, 1.9552) (1.33390*10^5, 1.9526) (1.33590*10^5, 1.9501) (1.33790*10^5, 1.9480) (1.33990*10^5, 1.9461) (1.34190*10^5, 1.9445) (1.34390*10^5, 1.9432) (1.34590*10^5, 1.9423) (1.34790*10^5, 1.9416) (1.34990*10^5, 1.9412) (1.35190*10^5, 1.9411) (1.35390*10^5, 1.9413) (1.35590*10^5, 1.9416) (1.35790*10^5, 1.9422) (1.35990*10^5, 1.9429) (1.36190*10^5, 1.9438) (1.36390*10^5, 1.9448) (1.36590*10^5, 1.9459) (1.36790*10^5, 1.9472) (1.36990*10^5, 1.9485) (1.37190*10^5, 1.9499) (1.37390*10^5, 1.9513) (1.37590*10^5, 1.9528) (1.37790*10^5, 1.9544) (1.37990*10^5, 1.9560) (1.38190*10^5, 1.9576) (1.38390*10^5, 1.9592) (1.38590*10^5, 1.9608) (1.38790*10^5, 1.9624) (1.38990*10^5, 1.9640) (1.39190*10^5, 1.9656) (1.39390*10^5, 1.9671) (1.39590*10^5, 1.9686) (1.39790*10^5, 1.9701) (1.39990*10^5, 1.9715) (1.40190*10^5, 1.9729) (1.40390*10^5, 1.9742) (1.40590*10^5, 1.9754) (1.40790*10^5, 1.9765) (1.40990*10^5, 1.9775) (1.41190*10^5, 1.9785) (1.41390*10^5, 1.9793) (1.41590*10^5, 1.9800) (1.41790*10^5, 1.9805) (1.41990*10^5, 1.9809) (1.42190*10^5, 1.9811) (1.42390*10^5, 1.9812) (1.42590*10^5, 1.9810) (1.42790*10^5, 1.9807) (1.42990*10^5, 1.9801) (1.43190*10^5, 1.9794) (1.43390*10^5, 1.9784) (1.43590*10^5, 1.9772) (1.43790*10^5, 1.9759) (1.43990*10^5, 1.9743) (1.44190*10^5, 1.9726) (1.44390*10^5, 1.9707) (1.44590*10^5, 1.9687) (1.44790*10^5, 1.9666) (1.44990*10^5, 1.9645) (1.45190*10^5, 1.9623) (1.45390*10^5, 1.9602) (1.45590*10^5, 1.9581) (1.45790*10^5, 1.9562) (1.45990*10^5, 1.9544) (1.46190*10^5, 1.9527) (1.46390*10^5, 1.9512) (1.46590*10^5, 1.9500) (1.46790*10^5, 1.9489) (1.46990*10^5, 1.9480) (1.47190*10^5, 1.9474) (1.47390*10^5, 1.9469) (1.47590*10^5, 1.9467) (1.47790*10^5, 1.9466) (1.47990*10^5, 1.9467) (1.48190*10^5, 1.9470) (1.48390*10^5, 1.9474) (1.48590*10^5, 1.9480) (1.48790*10^5, 1.9487) (1.48990*10^5, 1.9495) (1.49190*10^5, 1.9504) (1.49390*10^5, 1.9514) (1.49590*10^5, 1.9524) (1.49790*10^5, 1.9535) (1.49990*10^5, 1.9547) (1.50190*10^5, 1.9559) (1.50390*10^5, 1.9571) (1.50590*10^5, 1.9584) (1.50790*10^5, 1.9597) (1.50990*10^5, 1.9610) (1.51190*10^5, 1.9622) (1.51390*10^5, 1.9635) (1.51590*10^5, 1.9648) (1.51790*10^5, 1.9660) (1.51990*10^5, 1.9672) (1.52190*10^5, 1.9684) (1.52390*10^5, 1.9695) (1.52590*10^5, 1.9705) (1.52790*10^5, 1.9715) (1.52990*10^5, 1.9725) (1.53190*10^5, 1.9733) (1.53390*10^5, 1.9741) (1.53590*10^5, 1.9748) (1.53790*10^5, 1.9754) (1.53990*10^5, 1.9758) (1.54190*10^5, 1.9762) (1.54390*10^5, 1.9764) (1.54590*10^5, 1.9765) (1.54790*10^5, 1.9764) (1.54990*10^5, 1.9763) (1.55190*10^5, 1.9759) (1.55390*10^5, 1.9754) (1.55590*10^5, 1.9748) (1.55790*10^5, 1.9740) (1.55990*10^5, 1.9731) (1.56190*10^5, 1.9720) (1.56390*10^5, 1.9708) (1.56590*10^5, 1.9695) (1.56790*10^5, 1.9681) (1.56990*10^5, 1.9667) (1.57190*10^5, 1.9652) (1.57390*10^5, 1.9636) (1.57590*10^5, 1.9621) (1.57790*10^5, 1.9606) (1.57990*10^5, 1.9591) (1.58190*10^5, 1.9578) (1.58390*10^5, 1.9565) (1.58590*10^5, 1.9553) (1.58790*10^5, 1.9542) (1.58990*10^5, 1.9533) (1.59190*10^5, 1.9525) (1.59390*10^5, 1.9518) (1.59590*10^5, 1.9513) (1.59790*10^5, 1.9510) (1.59990*10^5, 1.9508) (1.60190*10^5, 1.9507) (1.60390*10^5, 1.9507) (1.60590*10^5, 1.9509) (1.60790*10^5, 1.9512) (1.60990*10^5, 1.9516) (1.61190*10^5, 1.9521) (1.61390*10^5, 1.9527) (1.61590*10^5, 1.9534) (1.61790*10^5, 1.9542) (1.61990*10^5, 1.9550) (1.62190*10^5, 1.9558) (1.62390*10^5, 1.9567) (1.62590*10^5, 1.9576) (1.62790*10^5, 1.9586) (1.62990*10^5, 1.9596) (1.63190*10^5, 1.9606) (1.63390*10^5, 1.9616) (1.63590*10^5, 1.9626) (1.63790*10^5, 1.9636) (1.63990*10^5, 1.9646) (1.64190*10^5, 1.9655) (1.64390*10^5, 1.9665) (1.64590*10^5, 1.9674) (1.64790*10^5, 1.9682) (1.64990*10^5, 1.9690) (1.65190*10^5, 1.9698) (1.65390*10^5, 1.9704) (1.65590*10^5, 1.9711) (1.65790*10^5, 1.9716) (1.65990*10^5, 1.9721) (1.66190*10^5, 1.9724) (1.66390*10^5, 1.9727) (1.66590*10^5, 1.9729) (1.66790*10^5, 1.9730) (1.66990*10^5, 1.9730) (1.67190*10^5, 1.9729) (1.67390*10^5, 1.9726) (1.67590*10^5, 1.9723) (1.67790*10^5, 1.9718) (1.67990*10^5, 1.9713) (1.68190*10^5, 1.9706) (1.68390*10^5, 1.9699) (1.68590*10^5, 1.9690) (1.68790*10^5, 1.9681) (1.68990*10^5, 1.9671) (1.69190*10^5, 1.9661) (1.69390*10^5, 1.9650) (1.69590*10^5, 1.9639) (1.69790*10^5, 1.9628) (1.69990*10^5, 1.9617) (1.70190*10^5, 1.9606) (1.70390*10^5, 1.9596) (1.70590*10^5, 1.9586) (1.70790*10^5, 1.9577) (1.70990*10^5, 1.9569) (1.71190*10^5, 1.9561) (1.71390*10^5, 1.9555) (1.71590*10^5, 1.9549) (1.71790*10^5, 1.9545) (1.71990*10^5, 1.9541) (1.72190*10^5, 1.9539) (1.72390*10^5, 1.9538) (1.72590*10^5, 1.9537) (1.72790*10^5, 1.9538) (1.72990*10^5, 1.9539) (1.73190*10^5, 1.9542) (1.73390*10^5, 1.9545) (1.73590*10^5, 1.9549) (1.73790*10^5, 1.9554) (1.73990*10^5, 1.9559) (1.74190*10^5, 1.9565) (1.74390*10^5, 1.9571) (1.74590*10^5, 1.9578) (1.74790*10^5, 1.9585) (1.74990*10^5, 1.9592) (1.75190*10^5, 1.9599) (1.75390*10^5, 1.9607) (1.75590*10^5, 1.9615) (1.75790*10^5, 1.9623) (1.75990*10^5, 1.9630) (1.76190*10^5, 1.9638) (1.76390*10^5, 1.9646) (1.76590*10^5, 1.9653) (1.76790*10^5, 1.9660) (1.76990*10^5, 1.9666) (1.77190*10^5, 1.9673) (1.77390*10^5, 1.9679) (1.77590*10^5, 1.9684) (1.77790*10^5, 1.9689) (1.77990*10^5, 1.9693) (1.78190*10^5, 1.9697) (1.78390*10^5, 1.9700) (1.78590*10^5, 1.9702) (1.78790*10^5, 1.9703) (1.78990*10^5, 1.9704) (1.79190*10^5, 1.9704) (1.79390*10^5, 1.9703) (1.79590*10^5, 1.9702) (1.79790*10^5, 1.9699) (1.79990*10^5, 1.9696) (1.80190*10^5, 1.9692) (1.80390*10^5, 1.9687) (1.80590*10^5, 1.9682) (1.80790*10^5, 1.9675) (1.80990*10^5, 1.9669) (1.81190*10^5, 1.9662) (1.81390*10^5, 1.9654) (1.81590*10^5, 1.9646) (1.81790*10^5, 1.9638) (1.81990*10^5, 1.9630) (1.82190*10^5, 1.9622) (1.82390*10^5, 1.9614) (1.82590*10^5, 1.9607) (1.82790*10^5, 1.9599) (1.82990*10^5, 1.9593) (1.83190*10^5, 1.9586) (1.83390*10^5, 1.9580) (1.83590*10^5, 1.9575) (1.83790*10^5, 1.9571) (1.83990*10^5, 1.9567) (1.84190*10^5, 1.9564) (1.84390*10^5, 1.9562) (1.84590*10^5, 1.9561) (1.84790*10^5, 1.9560) (1.84990*10^5, 1.9560) (1.85190*10^5, 1.9561) (1.85390*10^5, 1.9562) (1.85590*10^5, 1.9564) (1.85790*10^5, 1.9567) (1.85990*10^5, 1.9570) (1.86190*10^5, 1.9574) (1.86390*10^5, 1.9578) (1.86590*10^5, 1.9583) (1.86790*10^5, 1.9588) (1.86990*10^5, 1.9593) (1.87190*10^5, 1.9598) (1.87390*10^5, 1.9604) (1.87590*10^5, 1.9610) (1.87790*10^5, 1.9616) (1.87990*10^5, 1.9622) (1.88190*10^5, 1.9628) (1.88390*10^5, 1.9634) (1.88590*10^5, 1.9639) (1.88790*10^5, 1.9645) (1.88990*10^5, 1.9650) (1.89190*10^5, 1.9656) (1.89390*10^5, 1.9660) (1.89590*10^5, 1.9665) (1.89790*10^5, 1.9669) (1.89990*10^5, 1.9673) (1.90190*10^5, 1.9676) (1.90390*10^5, 1.9679) (1.90590*10^5, 1.9681) (1.90790*10^5, 1.9683) (1.90990*10^5, 1.9684) (1.91190*10^5, 1.9685) (1.91390*10^5, 1.9685) (1.91590*10^5, 1.9684) (1.91790*10^5, 1.9683) (1.91990*10^5, 1.9681) (1.92190*10^5, 1.9679) (1.92390*10^5, 1.9676) (1.92590*10^5, 1.9672) (1.92790*10^5, 1.9668) (1.92990*10^5, 1.9664) (1.93190*10^5, 1.9659) (1.93390*10^5, 1.9654) (1.93590*10^5, 1.9648) (1.93790*10^5, 1.9642) (1.93990*10^5, 1.9637) (1.94190*10^5, 1.9631) (1.94390*10^5, 1.9625) (1.94590*10^5, 1.9619) (1.94790*10^5, 1.9613) (1.94990*10^5, 1.9608) (1.95190*10^5, 1.9603) (1.95390*10^5, 1.9598) (1.95590*10^5, 1.9594) (1.95790*10^5, 1.9590) (1.95990*10^5, 1.9586) (1.96190*10^5, 1.9583) (1.96390*10^5, 1.9581) (1.96590*10^5, 1.9579) (1.96790*10^5, 1.9578) (1.96990*10^5, 1.9577) (1.97190*10^5, 1.9577) (1.97390*10^5, 1.9577) (1.97590*10^5, 1.9578) (1.97790*10^5, 1.9579) (1.97990*10^5, 1.9581) (1.98190*10^5, 1.9583) (1.98390*10^5, 1.9586) (1.98590*10^5, 1.9589) (1.98790*10^5, 1.9592) (1.98990*10^5, 1.9596) (1.99190*10^5, 1.9600) (1.99390*10^5, 1.9604) (1.99590*10^5, 1.9608) (1.99790*10^5, 1.9613) (1.99990*10^5, 1.9617)};
\end{axis}
\end{tikzpicture}\,\,\,\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=200000,
	ymin=0,
	ymax=2.4,
	xtick={0,50000,100000,150000,200000},
	xticklabels={{\small $0$},{\small $50,000$},{\small $100,000$},{\small $150,000$},{\small $200,000$}},
	ytick={0.5,1,1.5,2},
	yticklabels={{\small $5\cdot 10^5$},{\small $1\cdot 10^6$},{\small $1.5\cdot 10^6$},{\small $2\cdot 10^6$}},
	axis on top=true,
	samples=300,
	xlabel=$t$,
	ylabel=$I_1(t)$,
	width=6.75cm,
	height=6.75cm,
	scaled x ticks=false,
	ylabel near ticks
]
\addplot [very thick,smooth,red] coordinates {(190., .11563e-1) (390., .38898e-1) (590., .12912) (790., .41027) (990., 1.1383) (1190., 2.2191) (1390., 2.3108) (1590., 1.2857) (1790., .50336) (1990., .17317) (2190., .57738e-1) (2390., .19315e-1) (2590., .65577e-2) (2790., .22680e-2) (2990., .79988e-3) (3190., .28776e-3) (3390., .10559e-3) (3590., .39518e-4) (3790., .15080e-4) (3990., .58673e-5) (4190., .23269e-5) (4390., .94052e-6) (4590., .38737e-6) (4790., .16254e-6) (4990., .69474e-7) (5190., .30243e-7) (5390., .13406e-7) (5590., .60498e-8) (5790., .27792e-8) (5990., .12994e-8) (6190., .61824e-9) (6390., .29927e-9) (6590., .14738e-9) (6790., .73815e-10) (6990., .37599e-10) (7190., .19473e-10) (7390., .10253e-10) (7590., .54877e-11) (7790., .29851e-11) (7990., .16501e-11) (8190., .92672e-12) (8390., .52874e-12) (8590., .30642e-12) (8790., .18035e-12) (8990., .10779e-12) (9190., .65405e-13) (9390., .40290e-13) (9590., .25192e-13) (9790., .15986e-13) (9990., .10294e-13) (10190., .67255e-14) (10390., .44577e-14) (10590., .29970e-14) (10790., .20436e-14) (10990., .14131e-14) (11190., .99076e-15) (11390., .70426e-15) (11590., .50747e-15) (11790., .37063e-15) (11990., .27434e-15) (12190., .20577e-15) (12390., .15637e-15) (12590., .12039e-15) (12790., .93894e-16) (12990., .74169e-16) (13190., .59334e-16) (13390., .48065e-16) (13590., .39423e-16) (13790., .32736e-16) (13990., .27517e-16) (14190., .23412e-16) (14390., .20159e-16) (14590., .17566e-16) (14790., .15487e-16) (14990., .13815e-16) (15190., .12466e-16) (15390., .11379e-16) (15590., .10506e-16) (15790., .98088e-17) (15990., .92609e-17) (16190., .88408e-17) (16390., .85328e-17) (16590., .83253e-17) (16790., .82108e-17) (16990., .81848e-17) (17190., .82454e-17) (17390., .83941e-17) (17590., .86345e-17) (17790., .89738e-17) (17990., .94219e-17) (18190., .99929e-17) (18390., .10705e-16) (18590., .11583e-16) (18790., .12656e-16) (18990., .13964e-16) (19190., .15558e-16) (19390., .17500e-16) (19590., .19872e-16) (19790., .22779e-16) (19990., .26356e-16) (20190., .30778e-16) (20390., .36273e-16) (20590., .43139e-16) (20790., .51768e-16) (20990., .62680e-16) (21190., .76567e-16) (21390., .94353e-16) (21590., .11729e-15) (21790., .14705e-15) (21990., .18596e-15) (22190., .23715e-15) (22390., .30498e-15) (22590., .39549e-15) (22790., .51710e-15) (22990., .68166e-15) (23190., .90587e-15) (23390., .12135e-14) (23590., .16387e-14) (23790., .22303e-14) (23990., .30592e-14) (24190., .42290e-14) (24390., .58910e-14) (24590., .82689e-14) (24790., .11694e-13) (24990., .16663e-13) (25190., .23920e-13) (25390., .34590e-13) (25590., .50385e-13) (25790., .73925e-13) (25990., .10924e-12) (26190., .16258e-12) (26390., .24366e-12) (26590., .36774e-12) (26790., .55885e-12) (26990., .85512e-12) (27190., .13174e-11) (27390., .20432e-11) (27590., .31900e-11) (27790., .50137e-11) (27990., .79318e-11) (28190., .12630e-10) (28390., .20241e-10) (28590., .32647e-10) (28790., .52990e-10) (28990., .86550e-10) (29190., .14225e-9) (29390., .23523e-9) (29590., .39138e-9) (29790., .65515e-9) (29990., .11033e-8) (30190., .18690e-8) (30390., .31850e-8) (30590., .54594e-8) (30790., .94124e-8) (30990., .16321e-7) (31190., .28463e-7) (31390., .49918e-7) (31590., .88037e-7) (31790., .15613e-6) (31990., .27842e-6) (32190., .49920e-6) (32390., .89993e-6) (32590., .16310e-5) (32790., .29719e-5) (32990., .54436e-5) (33190., .10023e-4) (33390., .18552e-4) (33590., .34512e-4) (33790., .64532e-4) (33990., .12127e-3) (34190., .22904e-3) (34390., .43468e-3) (34590., .82892e-3) (34790., .15880e-2) (34990., .30556e-2) (35190., .59019e-2) (35390., .11433e-1) (35590., .22175e-1) (35790., .42916e-1) (35990., .82350e-1) (36190., .15479) (36390., .27882) (36590., .46391) (36790., .67603) (36990., .81420) (37190., .78300) (37390., .60903) (37590., .40328) (37790., .24129) (37990., .13672) (38190., .75648e-1) (38390., .41604e-1) (38590., .22971e-1) (38790., .12800e-1) (38990., .72201e-2) (39190., .41284e-2) (39390., .23948e-2) (39590., .14099e-2) (39790., .84249e-3) (39990., .51103e-3) (40190., .31463e-3) (40390., .19660e-3) (40590., .12467e-3) (40790., .80225e-4) (40990., .52377e-4) (41190., .34690e-4) (41390., .23306e-4) (41590., .15880e-4) (41790., .10972e-4) (41990., .76876e-5) (42190., .54606e-5) (42390., .39319e-5) (42590., .28696e-5) (42790., .21226e-5) (42990., .15909e-5) (43190., .12082e-5) (43390., .92954e-6) (43590., .72445e-6) (43790., .57186e-6) (43990., .45717e-6) (44190., .37010e-6) (44390., .30336e-6) (44590., .25174e-6) (44790., .21146e-6) (44990., .17980e-6) (45190., .15472e-6) (45390., .13473e-6) (45590., .11871e-6) (45790., .10583e-6) (45990., .95441e-7) (46190., .87065e-7) (46390., .80332e-7) (46590., .74958e-7) (46790., .70730e-7) (46990., .67482e-7) (47190., .65092e-7) (47390., .63473e-7) (47590., .62564e-7) (47790., .62330e-7) (47990., .62757e-7) (48190., .63852e-7) (48390., .65645e-7) (48590., .68187e-7) (48790., .71553e-7) (48990., .75849e-7) (49190., .81212e-7) (49390., .87823e-7) (49590., .95911e-7) (49790., .10577e-6) (49990., .11778e-6) (50190., .13241e-6) (50390., .15028e-6) (50590., .17218e-6) (50790., .19912e-6) (50990., .23242e-6) (51190., .27378e-6) (51390., .32544e-6) (51590., .39035e-6) (51790., .47241e-6) (51990., .57680e-6) (52190., .71046e-6) (52390., .88272e-6) (52590., .11062e-5) (52790., .13983e-5) (52990., .17824e-5) (53190., .22912e-5) (53390., .29698e-5) (53590., .38813e-5) (53790., .51142e-5) (53990., .67934e-5) (54190., .90967e-5) (54390., .12278e-4) (54590., .16704e-4) (54790., .22902e-4) (54990., .31645e-4) (55190., .44062e-4) (55390., .61820e-4) (55590., .87390e-4) (55790., .12446e-3) (55990., .17857e-3) (56190., .25807e-3) (56390., .37568e-3) (56590., .55078e-3) (56790., .81316e-3) (56990., .12088e-2) (57190., .18090e-2) (57390., .27246e-2) (57590., .41288e-2) (57790., .62920e-2) (57990., .96361e-2) (58190., .14815e-1) (58390., .22828e-1) (58590., .35171e-1) (58790., .53977e-1) (58990., .82058e-1) (59190., .12254) (59390., .17766) (59590., .24606) (59790., .31931) (59990., .38043) (60190., .40941) (60390., .39532) (60590., .34438) (60790., .27495) (60990., .20541) (61190., .14656) (61390., .10162) (61590., .69382e-1) (61790., .47085e-1) (61990., .31967e-1) (62190., .21808e-1) (62390., .14992e-1) (62590., .10406e-1) (62790., .73009e-2) (62990., .51824e-2) (63190., .37235e-2) (63390., .27088e-2) (63590., .19956e-2) (63790., .14890e-2) (63990., .11253e-2) (64190., .86129e-3) (64390., .66765e-3) (64590., .52412e-3) (64790., .41665e-3) (64990., .33538e-3) (65190., .27332e-3) (65390., .22550e-3) (65590., .18834e-3) (65790., .15921e-3) (65990., .13621e-3) (66190., .11793e-3) (66390., .10332e-3) (66590., .91575e-4) (66790., .82116e-4) (66990., .74485e-4) (67190., .68338e-4) (67390., .63409e-4) (67590., .59498e-4) (67790., .56452e-4) (67990., .54153e-4) (68190., .52517e-4) (68390., .51483e-4) (68590., .51013e-4) (68790., .51087e-4) (68990., .51701e-4) (69190., .52870e-4) (69390., .54628e-4) (69590., .57024e-4) (69790., .60132e-4) (69990., .64050e-4) (70190., .68906e-4) (70390., .74866e-4) (70590., .82141e-4) (70790., .91000e-4) (70990., .10179e-3) (71190., .11494e-3) (71390., .13103e-3) (71590., .15076e-3) (71790., .17509e-3) (71990., .20520e-3) (72190., .24269e-3) (72390., .28962e-3) (72590., .34871e-3) (72790., .42355e-3) (72990., .51896e-3) (73190., .64133e-3) (73390., .79930e-3) (73590., .10046e-2) (73790., .12729e-2) (73990., .16260e-2) (74190., .20936e-2) (74390., .27163e-2) (74590., .35505e-2) (74790., .46741e-2) (74990., .61948e-2) (75190., .82612e-2) (75390., .11078e-1) (75590., .14925e-1) (75790., .20177e-1) (75990., .27328e-1) (76190., .37004e-1) (76390., .49948e-1) (76590., .66952e-1) (76790., .88682e-1) (76990., .11534) (77190., .14618) (77390., .17897) (77590., .20972) (77790., .23326) (77990., .24475) (78190., .24164) (78390., .22484) (78590., .19826) (78790., .16705) (78990., .13576) (79190., .10741) (79390., .83442e-1) (79590., .64095e-1) (79790., .48959e-1) (79990., .37353e-1) (80190., .28561e-1) (80390., .21941e-1) (80590., .16967e-1) (80790., .13225e-1) (80990., .10401e-1) (81190., .82594e-2) (81390., .66264e-2) (81590., .53728e-2) (81790., .44040e-2) (81990., .36500e-2) (82190., .30591e-2) (82390., .25928e-2) (82590., .22225e-2) (82790., .19267e-2) (82990., .16892e-2) (83190., .14976e-2) (83390., .13428e-2) (83590., .12174e-2) (83790., .11160e-2) (83990., .10343e-2) (84190., .96918e-3) (84390., .91804e-3) (84590., .87900e-3) (84790., .85066e-3) (84990., .83198e-3) (85190., .82231e-3) (85390., .82125e-3) (85590., .82869e-3) (85790., .84479e-3) (85990., .86997e-3) (86190., .90492e-3) (86390., .95067e-3) (86590., .10086e-2) (86790., .10805e-2) (86990., .11687e-2) (87190., .12762e-2) (87390., .14067e-2) (87590., .15649e-2) (87790., .17570e-2) (87990., .19904e-2) (88190., .22749e-2) (88390., .26228e-2) (88590., .30496e-2) (88790., .35755e-2) (88990., .42261e-2) (89190., .50343e-2) (89390., .60421e-2) (89590., .73037e-2) (89790., .88881e-2) (89990., .10883e-1) (90190., .13400e-1) (90390., .16577e-1) (90590., .20585e-1) (90790., .25627e-1) (90990., .31936e-1) (91190., .39766e-1) (91390., .49359e-1) (91590., .60903e-1) (91790., .74453e-1) (91990., .89827e-1) (92190., .10649) (92390., .12347) (92590., .13936) (92790., .15244) (92990., .16107) (93190., .16403) (93390., .16095) (93590., .15234) (93790., .13950) (93990., .12410) (94190., .10774) (94390., .91748e-1) (94590., .77002e-1) (94790., .63974e-1) (94990., .52817e-1) (95190., .43475e-1) (95390., .35775e-1) (95590., .29496e-1) (95790., .24410e-1) (95990., .20306e-1) (96190., .16999e-1) (96390., .14333e-1) (96590., .12182e-1) (96790., .10442e-1) (96990., .90297e-2) (97190., .78812e-2) (97390., .69442e-2) (97590., .61780e-2) (97790., .55505e-2) (97990., .50362e-2) (98190., .46153e-2) (98390., .42720e-2) (98590., .39940e-2) (98790., .37715e-2) (98990., .35970e-2) (99190., .34648e-2) (99390., .33706e-2) (99590., .33112e-2) (99790., .32847e-2) (99990., .32900e-2) (100190., .33270e-2) (100390., .33965e-2) (100590., .35000e-2) (100790., .36402e-2) (100990., .38207e-2) (101190., .40464e-2) (101390., .43236e-2) (101590., .46600e-2) (101790., .50655e-2) (101990., .55523e-2) (102190., .61354e-2) (102390., .68332e-2) (102590., .76682e-2) (102790., .86680e-2) (102990., .98661e-2) (103190., .11303e-1) (103390., .13027e-1) (103590., .15096e-1) (103790., .17578e-1) (103990., .20551e-1) (104190., .24101e-1) (104390., .28322e-1) (104590., .33308e-1) (104790., .39145e-1) (104990., .45894e-1) (105190., .53573e-1) (105390., .62127e-1) (105590., .71401e-1) (105790., .81110e-1) (105990., .90827e-1) (106190., .99990e-1) (106390., .10795) (106590., .11405) (106790., .11773) (106990., .11865) (107190., .11674) (107390., .11223) (107590., .10558) (107790., .97404e-1) (107990., .88352e-1) (108190., .79013e-1) (108390., .69865e-1) (108590., .61248e-1) (108790., .53372e-1) (108990., .46338e-1) (109190., .40167e-1) (109390., .34824e-1) (109590., .30244e-1) (109790., .26347e-1) (109990., .23047e-1) (110190., .20262e-1) (110390., .17919e-1) (110590., .15948e-1) (110790., .14294e-1) (110990., .12906e-1) (111190., .11743e-1) (111390., .10770e-1) (111590., .99591e-2) (111790., .92865e-2) (111990., .87329e-2) (112190., .82829e-2) (112390., .79239e-2) (112590., .76463e-2) (112790., .74423e-2) (112990., .73065e-2) (113190., .72350e-2) (113390., .72254e-2) (113590., .72771e-2) (113790., .73907e-2) (113990., .75682e-2) (114190., .78131e-2) (114390., .81306e-2) (114590., .85274e-2) (114790., .90119e-2) (114990., .95949e-2) (115190., .10289e-1) (115390., .11110e-1) (115590., .12076e-1) (115790., .13209e-1) (115990., .14533e-1) (116190., .16076e-1) (116390., .17872e-1) (116590., .19955e-1) (116790., .22364e-1) (116990., .25138e-1) (117190., .28316e-1) (117390., .31934e-1) (117590., .36018e-1) (117790., .40580e-1) (117990., .45609e-1) (118190., .51064e-1) (118390., .56863e-1) (118590., .62874e-1) (118790., .68916e-1) (118990., .74754e-1) (119190., .80119e-1) (119390., .84720e-1) (119590., .88282e-1) (119790., .90575e-1) (119990., .91447e-1) (120190., .90850e-1) (120390., .88841e-1) (120590., .85578e-1) (120790., .81292e-1) (120990., .76255e-1) (121190., .70747e-1) (121390., .65029e-1) (121590., .59323e-1) (121790., .53803e-1) (121990., .48594e-1) (122190., .43773e-1) (122390., .39383e-1) (122590., .35435e-1) (122790., .31922e-1) (122990., .28821e-1) (123190., .26102e-1) (123390., .23731e-1) (123590., .21673e-1) (123790., .19894e-1) (123990., .18362e-1) (124190., .17048e-1) (124390., .15928e-1) (124590., .14980e-1) (124790., .14182e-1) (124990., .13520e-1) (125190., .12981e-1) (125390., .12552e-1) (125590., .12224e-1) (125790., .11992e-1) (125990., .11849e-1) (126190., .11792e-1) (126390., .11820e-1) (126590., .11932e-1) (126790., .12130e-1) (126990., .12415e-1) (127190., .12793e-1) (127390., .13269e-1) (127590., .13850e-1) (127790., .14546e-1) (127990., .15366e-1) (128190., .16322e-1) (128390., .17430e-1) (128590., .18702e-1) (128790., .20158e-1) (128990., .21813e-1) (129190., .23686e-1) (129390., .25794e-1) (129590., .28152e-1) (129790., .30773e-1) (129990., .33663e-1) (130190., .36820e-1) (130390., .40231e-1) (130590., .43870e-1) (130790., .47693e-1) (130990., .51633e-1) (131190., .55606e-1) (131390., .59505e-1) (131590., .63205e-1) (131790., .66570e-1) (131990., .69464e-1) (132190., .71755e-1) (132390., .73336e-1) (132590., .74132e-1) (132790., .74108e-1) (132990., .73272e-1) (133190., .71677e-1) (133390., .69413e-1) (133590., .66597e-1) (133790., .63358e-1) (133990., .59832e-1) (134190., .56147e-1) (134390., .52416e-1) (134590., .48735e-1) (134790., .45180e-1) (134990., .41804e-1) (135190., .38646e-1) (135390., .35728e-1) (135590., .33059e-1) (135790., .30640e-1) (135990., .28464e-1) (136190., .26520e-1) (136390., .24795e-1) (136590., .23273e-1) (136790., .21940e-1) (136990., .20781e-1) (137190., .19782e-1) (137390., .18929e-1) (137590., .18212e-1) (137790., .17620e-1) (137990., .17145e-1) (138190., .16780e-1) (138390., .16518e-1) (138590., .16357e-1) (138790., .16293e-1) (138990., .16324e-1) (139190., .16449e-1) (139390., .16670e-1) (139590., .16988e-1) (139790., .17406e-1) (139990., .17928e-1) (140190., .18559e-1) (140390., .19306e-1) (140590., .20174e-1) (140790., .21171e-1) (140990., .22304e-1) (141190., .23583e-1) (141390., .25013e-1) (141590., .26602e-1) (141790., .28355e-1) (141990., .30274e-1) (142190., .32359e-1) (142390., .34605e-1) (142590., .37000e-1) (142790., .39527e-1) (142990., .42159e-1) (143190., .44861e-1) (143390., .47588e-1) (143590., .50285e-1) (143790., .52889e-1) (143990., .55332e-1) (144190., .57542e-1) (144390., .59447e-1) (144590., .60982e-1) (144790., .62092e-1) (144990., .62737e-1) (145190., .62896e-1) (145390., .62566e-1) (145590., .61766e-1) (145790., .60533e-1) (145990., .58918e-1) (146190., .56983e-1) (146390., .54798e-1) (146590., .52432e-1) (146790., .49953e-1) (146990., .47424e-1) (147190., .44898e-1) (147390., .42422e-1) (147590., .40031e-1) (147790., .37754e-1) (147990., .35610e-1) (148190., .33612e-1) (148390., .31767e-1) (148590., .30078e-1) (148790., .28544e-1) (148990., .27162e-1) (149190., .25927e-1) (149390., .24832e-1) (149590., .23873e-1) (149790., .23041e-1) (149990., .22331e-1) (150190., .21737e-1) (150390., .21253e-1) (150590., .20875e-1) (150790., .20598e-1) (150990., .20420e-1) (151190., .20339e-1) (151390., .20352e-1) (151590., .20460e-1) (151790., .20661e-1) (151990., .20957e-1) (152190., .21349e-1) (152390., .21839e-1) (152590., .22429e-1) (152790., .23122e-1) (152990., .23920e-1) (153190., .24826e-1) (153390., .25844e-1) (153590., .26974e-1) (153790., .28218e-1) (153990., .29576e-1) (154190., .31045e-1) (154390., .32621e-1) (154590., .34297e-1) (154790., .36062e-1) (154990., .37901e-1) (155190., .39796e-1) (155390., .41723e-1) (155590., .43652e-1) (155790., .45553e-1) (155990., .47388e-1) (156190., .49118e-1) (156390., .50703e-1) (156590., .52103e-1) (156790., .53280e-1) (156990., .54203e-1) (157190., .54844e-1) (157390., .55187e-1) (157590., .55223e-1) (157790., .54954e-1) (157990., .54392e-1) (158190., .53557e-1) (158390., .52477e-1) (158590., .51186e-1) (158790., .49722e-1) (158990., .48123e-1) (159190., .46430e-1) (159390., .44678e-1) (159590., .42902e-1) (159790., .41133e-1) (159990., .39395e-1) (160190., .37712e-1) (160390., .36099e-1) (160590., .34571e-1) (160790., .33136e-1) (160990., .31802e-1) (161190., .30573e-1) (161390., .29450e-1) (161590., .28434e-1) (161790., .27524e-1) (161990., .26719e-1) (162190., .26016e-1) (162390., .25413e-1) (162590., .24907e-1) (162790., .24497e-1) (162990., .24179e-1) (163190., .23952e-1) (163390., .23814e-1) (163590., .23763e-1) (163790., .23799e-1) (163990., .23921e-1) (164190., .24128e-1) (164390., .24421e-1) (164590., .24800e-1) (164790., .25264e-1) (164990., .25815e-1) (165190., .26452e-1) (165390., .27176e-1) (165590., .27986e-1) (165790., .28881e-1) (165990., .29860e-1) (166190., .30919e-1) (166390., .32055e-1) (166590., .33261e-1) (166790., .34530e-1) (166990., .35852e-1) (167190., .37216e-1) (167390., .38606e-1) (167590., .40006e-1) (167790., .41397e-1) (167990., .42758e-1) (168190., .44066e-1) (168390., .45298e-1) (168590., .46428e-1) (168790., .47434e-1) (168990., .48294e-1) (169190., .48988e-1) (169390., .49502e-1) (169590., .49822e-1) (169790., .49944e-1) (169990., .49865e-1) (170190., .49589e-1) (170390., .49126e-1) (170590., .48489e-1) (170790., .47696e-1) (170990., .46766e-1) (171190., .45723e-1) (171390., .44589e-1) (171590., .43387e-1) (171790., .42141e-1) (171990., .40871e-1) (172190., .39597e-1) (172390., .38337e-1) (172590., .37105e-1) (172790., .35914e-1) (172990., .34775e-1) (173190., .33696e-1) (173390., .32684e-1) (173590., .31744e-1) (173790., .30880e-1) (173990., .30094e-1) (174190., .29386e-1) (174390., .28759e-1) (174590., .28212e-1) (174790., .27744e-1) (174990., .27356e-1) (175190., .27046e-1) (175390., .26814e-1) (175590., .26659e-1) (175790., .26580e-1) (175990., .26576e-1) (176190., .26646e-1) (176390., .26791e-1) (176590., .27009e-1) (176790., .27299e-1) (176990., .27662e-1) (177190., .28095e-1) (177390., .28599e-1) (177590., .29171e-1) (177790., .29810e-1) (177990., .30514e-1) (178190., .31278e-1) (178390., .32101e-1) (178590., .32977e-1) (178790., .33900e-1) (178990., .34863e-1) (179190., .35857e-1) (179390., .36874e-1) (179590., .37903e-1) (179790., .38931e-1) (179990., .39944e-1) (180190., .40930e-1) (180390., .41872e-1) (180590., .42757e-1) (180790., .43568e-1) (180990., .44292e-1) (181190., .44914e-1) (181390., .45425e-1) (181590., .45813e-1) (181790., .46072e-1) (181990., .46196e-1) (182190., .46186e-1) (182390., .46042e-1) (182590., .45768e-1) (182790., .45373e-1) (182990., .44865e-1) (183190., .44255e-1) (183390., .43558e-1) (183590., .42786e-1) (183790., .41955e-1) (183990., .41078e-1) (184190., .40172e-1) (184390., .39248e-1) (184590., .38319e-1) (184790., .37399e-1) (184990., .36496e-1) (185190., .35620e-1) (185390., .34778e-1) (185590., .33979e-1) (185790., .33226e-1) (185990., .32526e-1) (186190., .31880e-1) (186390., .31292e-1) (186590., .30765e-1) (186790., .30299e-1) (186990., .29896e-1) (187190., .29556e-1) (187390., .29279e-1) (187590., .29066e-1) (187790., .28917e-1) (187990., .28831e-1) (188190., .28807e-1) (188390., .28846e-1) (188590., .28946e-1) (188790., .29107e-1) (188990., .29328e-1) (189190., .29608e-1) (189390., .29945e-1) (189590., .30338e-1) (189790., .30785e-1) (189990., .31283e-1) (190190., .31831e-1) (190390., .32423e-1) (190590., .33058e-1) (190790., .33729e-1) (190990., .34432e-1) (191190., .35162e-1) (191390., .35910e-1) (191590., .36670e-1) (191790., .37434e-1) (191990., .38193e-1) (192190., .38937e-1) (192390., .39657e-1) (192590., .40342e-1) (192790., .40983e-1) (192990., .41571e-1) (193190., .42095e-1) (193390., .42548e-1) (193590., .42922e-1) (193790., .43211e-1) (193990., .43411e-1) (194190., .43518e-1) (194390., .43532e-1) (194590., .43453e-1) (194790., .43284e-1) (194990., .43028e-1) (195190., .42691e-1) (195390., .42281e-1) (195590., .41804e-1) (195790., .41270e-1) (195990., .40687e-1) (196190., .40066e-1) (196390., .39415e-1) (196590., .38746e-1) (196790., .38065e-1) (196990., .37382e-1) (197190., .36706e-1) (197390., .36042e-1) (197590., .35398e-1) (197790., .34780e-1) (197990., .34193e-1) (198190., .33640e-1) (198390., .33126e-1) (198590., .32654e-1) (198790., .32226e-1) (198990., .31844e-1) (199190., .31511e-1) (199390., .31226e-1) (199590., .30992e-1) (199790., .30808e-1) (199990., .30675e-1)};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=200000,
	ymin=3.9,
	ymax=21,
	xtick={0,50000,100000,150000,200000},
	xticklabels={{\small $0$},{\small $50,000$},{\small $100,000$},{\small $150,000$},{\small $200,000$}},
	ytick={5,10,15,20},
	yticklabels={{\small $5\cdot 10^6$},{\small $1\cdot 10^7$},{\small $1.5\cdot 10^7$},{\small $2\cdot 10^7$}},
	axis on top=true,
	samples=300,
	xlabel=$t$,
	ylabel=$S_1(t)$,
	width=6.75cm,
	height=6.75cm,
	scaled x ticks=false,
	ylabel near ticks
]
\addplot [very thick,smooth,blue] coordinates {(190., 3.9325) (390., 3.9794) (590., 4.1361) (790., 4.6445) (990., 6.1511) (1190., 9.6371) (1390., 14.546) (1590., 18.200) (1790., 19.818) (1990., 20.321) (2190., 20.398) (2390., 20.332) (2590., 20.218) (2790., 20.089) (2990., 19.956) (3190., 19.823) (3390., 19.690) (3590., 19.557) (3790., 19.426) (3990., 19.296) (4190., 19.167) (4390., 19.039) (4590., 18.912) (4790., 18.786) (4990., 18.661) (5190., 18.537) (5390., 18.414) (5590., 18.293) (5790., 18.172) (5990., 18.052) (6190., 17.934) (6390., 17.816) (6590., 17.699) (6790., 17.584) (6990., 17.469) (7190., 17.355) (7390., 17.242) (7590., 17.130) (7790., 17.020) (7990., 16.910) (8190., 16.800) (8390., 16.692) (8590., 16.585) (8790., 16.479) (8990., 16.373) (9190., 16.269) (9390., 16.165) (9590., 16.062) (9790., 15.960) (9990., 15.859) (10190., 15.759) (10390., 15.660) (10590., 15.561) (10790., 15.463) (10990., 15.366) (11190., 15.270) (11390., 15.175) (11590., 15.080) (11790., 14.987) (11990., 14.894) (12190., 14.802) (12390., 14.710) (12590., 14.620) (12790., 14.530) (12990., 14.441) (13190., 14.352) (13390., 14.265) (13590., 14.178) (13790., 14.092) (13990., 14.006) (14190., 13.922) (14390., 13.838) (14590., 13.754) (14790., 13.672) (14990., 13.590) (15190., 13.509) (15390., 13.428) (15590., 13.348) (15790., 13.269) (15990., 13.191) (16190., 13.113) (16390., 13.036) (16590., 12.959) (16790., 12.883) (16990., 12.808) (17190., 12.733) (17390., 12.659) (17590., 12.586) (17790., 12.513) (17990., 12.441) (18190., 12.369) (18390., 12.298) (18590., 12.228) (18790., 12.158) (18990., 12.089) (19190., 12.020) (19390., 11.952) (19590., 11.885) (19790., 11.818) (19990., 11.752) (20190., 11.686) (20390., 11.621) (20590., 11.556) (20790., 11.492) (20990., 11.428) (21190., 11.365) (21390., 11.303) (21590., 11.241) (21790., 11.179) (21990., 11.118) (22190., 11.058) (22390., 10.998) (22590., 10.939) (22790., 10.880) (22990., 10.821) (23190., 10.763) (23390., 10.706) (23590., 10.649) (23790., 10.592) (23990., 10.536) (24190., 10.481) (24390., 10.426) (24590., 10.371) (24790., 10.317) (24990., 10.263) (25190., 10.210) (25390., 10.157) (25590., 10.105) (25790., 10.053) (25990., 10.001) (26190., 9.9501) (26390., 9.8995) (26590., 9.8493) (26790., 9.7995) (26990., 9.7501) (27190., 9.7012) (27390., 9.6526) (27590., 9.6045) (27790., 9.5567) (27990., 9.5094) (28190., 9.4624) (28390., 9.4159) (28590., 9.3698) (28790., 9.3240) (28990., 9.2786) (29190., 9.2336) (29390., 9.1890) (29590., 9.1447) (29790., 9.1008) (29990., 9.0573) (30190., 9.0142) (30390., 8.9714) (30590., 8.9290) (30790., 8.8869) (30990., 8.8452) (31190., 8.8038) (31390., 8.7628) (31590., 8.7222) (31790., 8.6818) (31990., 8.6418) (32190., 8.6022) (32390., 8.5629) (32590., 8.5239) (32790., 8.4852) (32990., 8.4469) (33190., 8.4089) (33390., 8.3712) (33590., 8.3339) (33790., 8.2969) (33990., 8.2604) (34190., 8.2242) (34390., 8.1888) (34590., 8.1542) (34790., 8.1210) (34990., 8.0904) (35190., 8.0643) (35390., 8.0469) (35590., 8.0458) (35790., 8.0763) (35990., 8.1670) (36190., 8.3698) (36390., 8.7712) (36590., 9.4896) (36790., 10.624) (36990., 12.129) (37190., 13.736) (37390., 15.100) (37590., 16.042) (37790., 16.592) (37990., 16.864) (38190., 16.967) (38390., 16.974) (38590., 16.929) (38790., 16.855) (38990., 16.767) (39190., 16.670) (39390., 16.570) (39590., 16.467) (39790., 16.364) (39990., 16.261) (40190., 16.158) (40390., 16.056) (40590., 15.954) (40790., 15.854) (40990., 15.753) (41190., 15.654) (41390., 15.556) (41590., 15.458) (41790., 15.361) (41990., 15.265) (42190., 15.170) (42390., 15.075) (42590., 14.982) (42790., 14.889) (42990., 14.797) (43190., 14.705) (43390., 14.615) (43590., 14.525) (43790., 14.436) (43990., 14.348) (44190., 14.260) (44390., 14.173) (44590., 14.087) (44790., 14.002) (44990., 13.917) (45190., 13.833) (45390., 13.750) (45590., 13.667) (45790., 13.586) (45990., 13.504) (46190., 13.424) (46390., 13.344) (46590., 13.265) (46790., 13.186) (46990., 13.109) (47190., 13.032) (47390., 12.955) (47590., 12.879) (47790., 12.804) (47990., 12.729) (48190., 12.655) (48390., 12.582) (48590., 12.509) (48790., 12.437) (48990., 12.366) (49190., 12.295) (49390., 12.224) (49590., 12.155) (49790., 12.086) (49990., 12.017) (50190., 11.949) (50390., 11.882) (50590., 11.815) (50790., 11.748) (50990., 11.683) (51190., 11.617) (51390., 11.553) (51590., 11.489) (51790., 11.425) (51990., 11.362) (52190., 11.300) (52390., 11.238) (52590., 11.176) (52790., 11.115) (52990., 11.055) (53190., 10.995) (53390., 10.936) (53590., 10.877) (53790., 10.818) (53990., 10.760) (54190., 10.703) (54390., 10.646) (54590., 10.590) (54790., 10.534) (54990., 10.478) (55190., 10.423) (55390., 10.368) (55590., 10.314) (55790., 10.261) (55990., 10.208) (56190., 10.156) (56390., 10.104) (56590., 10.053) (56790., 10.003) (56990., 9.9539) (57190., 9.9063) (57390., 9.8607) (57590., 9.8178) (57790., 9.7789) (57990., 9.7459) (58190., 9.7218) (58390., 9.7114) (58590., 9.7219) (58790., 9.7640) (58990., 9.8537) (59190., 10.013) (59390., 10.270) (59590., 10.652) (59790., 11.180) (59990., 11.845) (60190., 12.599) (60390., 13.362) (60590., 14.049) (60790., 14.602) (60990., 15.005) (61190., 15.271) (61390., 15.428) (61590., 15.505) (61790., 15.526) (61990., 15.509) (62190., 15.466) (62390., 15.406) (62590., 15.336) (62790., 15.258) (62990., 15.175) (63190., 15.090) (63390., 15.002) (63590., 14.914) (63790., 14.825) (63990., 14.736) (64190., 14.648) (64390., 14.559) (64590., 14.471) (64790., 14.384) (64990., 14.296) (65190., 14.210) (65390., 14.124) (65590., 14.039) (65790., 13.954) (65990., 13.870) (66190., 13.787) (66390., 13.704) (66590., 13.622) (66790., 13.541) (66990., 13.460) (67190., 13.380) (67390., 13.301) (67590., 13.222) (67790., 13.144) (67990., 13.067) (68190., 12.990) (68390., 12.914) (68590., 12.839) (68790., 12.764) (68990., 12.690) (69190., 12.616) (69390., 12.544) (69590., 12.471) (69790., 12.400) (69990., 12.328) (70190., 12.258) (70390., 12.188) (70590., 12.119) (70790., 12.050) (70990., 11.982) (71190., 11.915) (71390., 11.848) (71590., 11.781) (71790., 11.716) (71990., 11.651) (72190., 11.586) (72390., 11.522) (72590., 11.459) (72790., 11.397) (72990., 11.335) (73190., 11.274) (73390., 11.214) (73590., 11.154) (73790., 11.096) (73990., 11.038) (74190., 10.982) (74390., 10.928) (74590., 10.876) (74790., 10.826) (74990., 10.779) (75190., 10.736) (75390., 10.699) (75590., 10.668) (75790., 10.648) (75990., 10.640) (76190., 10.649) (76390., 10.682) (76590., 10.745) (76790., 10.848) (76990., 10.999) (77190., 11.209) (77390., 11.484) (77590., 11.822) (77790., 12.214) (77990., 12.639) (78190., 13.069) (78390., 13.475) (78590., 13.831) (78790., 14.124) (78990., 14.349) (79190., 14.511) (79390., 14.618) (79590., 14.678) (79790., 14.704) (79990., 14.701) (80190., 14.678) (80390., 14.639) (80590., 14.589) (80790., 14.530) (80990., 14.465) (81190., 14.396) (81390., 14.323) (81590., 14.248) (81790., 14.171) (81990., 14.094) (82190., 14.015) (82390., 13.936) (82590., 13.857) (82790., 13.778) (82990., 13.698) (83190., 13.620) (83390., 13.541) (83590., 13.463) (83790., 13.385) (83990., 13.308) (84190., 13.231) (84390., 13.155) (84590., 13.079) (84790., 13.004) (84990., 12.930) (85190., 12.856) (85390., 12.782) (85590., 12.710) (85790., 12.638) (85990., 12.566) (86190., 12.495) (86390., 12.425) (86590., 12.356) (86790., 12.287) (86990., 12.219) (87190., 12.152) (87390., 12.086) (87590., 12.020) (87790., 11.956) (87990., 11.892) (88190., 11.829) (88390., 11.768) (88590., 11.708) (88790., 11.649) (88990., 11.592) (89190., 11.538) (89390., 11.485) (89590., 11.435) (89790., 11.389) (89990., 11.346) (90190., 11.309) (90390., 11.278) (90590., 11.254) (90790., 11.240) (90990., 11.238) (91190., 11.250) (91390., 11.280) (91590., 11.332) (91790., 11.409) (91990., 11.515) (92190., 11.654) (92390., 11.826) (92590., 12.031) (92790., 12.264) (92990., 12.518) (93190., 12.782) (93390., 13.043) (93590., 13.290) (93790., 13.512) (93990., 13.703) (94190., 13.859) (94390., 13.981) (94590., 14.070) (94790., 14.129) (94990., 14.163) (95190., 14.176) (95390., 14.171) (95590., 14.152) (95790., 14.121) (95990., 14.081) (96190., 14.034) (96390., 13.981) (96590., 13.924) (96790., 13.863) (96990., 13.800) (97190., 13.734) (97390., 13.667) (97590., 13.599) (97790., 13.529) (97990., 13.460) (98190., 13.389) (98390., 13.319) (98590., 13.249) (98790., 13.178) (98990., 13.108) (99190., 13.038) (99390., 12.969) (99590., 12.900) (99790., 12.831) (99990., 12.763) (1.00190*10^5, 12.695) (1.00390*10^5, 12.629) (1.00590*10^5, 12.563) (1.00790*10^5, 12.497) (1.00990*10^5, 12.433) (1.01190*10^5, 12.370) (1.01390*10^5, 12.307) (1.01590*10^5, 12.246) (1.01790*10^5, 12.186) (1.01990*10^5, 12.128) (1.02190*10^5, 12.071) (1.02390*10^5, 12.016) (1.02590*10^5, 11.963) (1.02790*10^5, 11.912) (1.02990*10^5, 11.864) (1.03190*10^5, 11.819) (1.03390*10^5, 11.778) (1.03590*10^5, 11.741) (1.03790*10^5, 11.709) (1.03990*10^5, 11.682) (1.04190*10^5, 11.663) (1.04390*10^5, 11.652) (1.04590*10^5, 11.651) (1.04790*10^5, 11.660) (1.04990*10^5, 11.683) (1.05190*10^5, 11.720) (1.05390*10^5, 11.774) (1.05590*10^5, 11.845) (1.05790*10^5, 11.936) (1.05990*10^5, 12.046) (1.06190*10^5, 12.175) (1.06390*10^5, 12.320) (1.06590*10^5, 12.478) (1.06790*10^5, 12.646) (1.06990*10^5, 12.817) (1.07190*10^5, 12.985) (1.07390*10^5, 13.145) (1.07590*10^5, 13.292) (1.07790*10^5, 13.422) (1.07990*10^5, 13.534) (1.08190*10^5, 13.625) (1.08390*10^5, 13.697) (1.08590*10^5, 13.750) (1.08790*10^5, 13.785) (1.08990*10^5, 13.804) (1.09190*10^5, 13.810) (1.09390*10^5, 13.804) (1.09590*10^5, 13.788) (1.09790*10^5, 13.763) (1.09990*10^5, 13.731) (1.10190*10^5, 13.693) (1.10390*10^5, 13.650) (1.10590*10^5, 13.604) (1.10790*10^5, 13.553) (1.10990*10^5, 13.500) (1.11190*10^5, 13.445) (1.11390*10^5, 13.388) (1.11590*10^5, 13.330) (1.11790*10^5, 13.271) (1.11990*10^5, 13.211) (1.12190*10^5, 13.150) (1.12390*10^5, 13.090) (1.12590*10^5, 13.029) (1.12790*10^5, 12.968) (1.12990*10^5, 12.907) (1.13190*10^5, 12.846) (1.13390*10^5, 12.786) (1.13590*10^5, 12.727) (1.13790*10^5, 12.668) (1.13990*10^5, 12.610) (1.14190*10^5, 12.553) (1.14390*10^5, 12.497) (1.14590*10^5, 12.442) (1.14790*10^5, 12.388) (1.14990*10^5, 12.336) (1.15190*10^5, 12.286) (1.15390*10^5, 12.238) (1.15590*10^5, 12.192) (1.15790*10^5, 12.148) (1.15990*10^5, 12.108) (1.16190*10^5, 12.071) (1.16390*10^5, 12.037) (1.16590*10^5, 12.008) (1.16790*10^5, 11.984) (1.16990*10^5, 11.965) (1.17190*10^5, 11.952) (1.17390*10^5, 11.947) (1.17590*10^5, 11.950) (1.17790*10^5, 11.961) (1.17990*10^5, 11.982) (1.18190*10^5, 12.014) (1.18390*10^5, 12.057) (1.18590*10^5, 12.112) (1.18790*10^5, 12.180) (1.18990*10^5, 12.258) (1.19190*10^5, 12.348) (1.19390*10^5, 12.447) (1.19590*10^5, 12.554) (1.19790*10^5, 12.666) (1.19990*10^5, 12.780) (1.20190*10^5, 12.894) (1.20390*10^5, 13.004) (1.20590*10^5, 13.107) (1.20790*10^5, 13.202) (1.20990*10^5, 13.286) (1.21190*10^5, 13.359) (1.21390*10^5, 13.420) (1.21590*10^5, 13.468) (1.21790*10^5, 13.504) (1.21990*10^5, 13.529) (1.22190*10^5, 13.543) (1.22390*10^5, 13.548) (1.22590*10^5, 13.544) (1.22790*10^5, 13.532) (1.22990*10^5, 13.514) (1.23190*10^5, 13.490) (1.23390*10^5, 13.461) (1.23590*10^5, 13.427) (1.23790*10^5, 13.390) (1.23990*10^5, 13.350) (1.24190*10^5, 13.307) (1.24390*10^5, 13.262) (1.24590*10^5, 13.216) (1.24790*10^5, 13.168) (1.24990*10^5, 13.118) (1.25190*10^5, 13.068) (1.25390*10^5, 13.018) (1.25590*10^5, 12.967) (1.25790*10^5, 12.916) (1.25990*10^5, 12.865) (1.26190*10^5, 12.814) (1.26390*10^5, 12.764) (1.26590*10^5, 12.714) (1.26790*10^5, 12.665) (1.26990*10^5, 12.617) (1.27190*10^5, 12.570) (1.27390*10^5, 12.524) (1.27590*10^5, 12.480) (1.27790*10^5, 12.437) (1.27990*10^5, 12.396) (1.28190*10^5, 12.358) (1.28390*10^5, 12.322) (1.28590*10^5, 12.288) (1.28790*10^5, 12.258) (1.28990*10^5, 12.231) (1.29190*10^5, 12.208) (1.29390*10^5, 12.190) (1.29590*10^5, 12.176) (1.29790*10^5, 12.167) (1.29990*10^5, 12.164) (1.30190*10^5, 12.168) (1.30390*10^5, 12.178) (1.30590*10^5, 12.195) (1.30790*10^5, 12.220) (1.30990*10^5, 12.252) (1.31190*10^5, 12.293) (1.31390*10^5, 12.341) (1.31590*10^5, 12.397) (1.31790*10^5, 12.460) (1.31990*10^5, 12.528) (1.32190*10^5, 12.602) (1.32390*10^5, 12.678) (1.32590*10^5, 12.757) (1.32790*10^5, 12.835) (1.32990*10^5, 12.912) (1.33190*10^5, 12.986) (1.33390*10^5, 13.056) (1.33590*10^5, 13.119) (1.33790*10^5, 13.176) (1.33990*10^5, 13.225) (1.34190*10^5, 13.266) (1.34390*10^5, 13.299) (1.34590*10^5, 13.325) (1.34790*10^5, 13.342) (1.34990*10^5, 13.353) (1.35190*10^5, 13.356) (1.35390*10^5, 13.353) (1.35590*10^5, 13.345) (1.35790*10^5, 13.331) (1.35990*10^5, 13.313) (1.36190*10^5, 13.291) (1.36390*10^5, 13.265) (1.36590*10^5, 13.236) (1.36790*10^5, 13.204) (1.36990*10^5, 13.170) (1.37190*10^5, 13.134) (1.37390*10^5, 13.097) (1.37590*10^5, 13.058) (1.37790*10^5, 13.018) (1.37990*10^5, 12.977) (1.38190*10^5, 12.936) (1.38390*10^5, 12.895) (1.38590*10^5, 12.853) (1.38790*10^5, 12.812) (1.38990*10^5, 12.771) (1.39190*10^5, 12.730) (1.39390*10^5, 12.690) (1.39590*10^5, 12.651) (1.39790*10^5, 12.613) (1.39990*10^5, 12.577) (1.40190*10^5, 12.542) (1.40390*10^5, 12.508) (1.40590*10^5, 12.477) (1.40790*10^5, 12.448) (1.40990*10^5, 12.421) (1.41190*10^5, 12.396) (1.41390*10^5, 12.375) (1.41590*10^5, 12.358) (1.41790*10^5, 12.343) (1.41990*10^5, 12.333) (1.42190*10^5, 12.327) (1.42390*10^5, 12.325) (1.42590*10^5, 12.328) (1.42790*10^5, 12.337) (1.42990*10^5, 12.350) (1.43190*10^5, 12.369) (1.43390*10^5, 12.393) (1.43590*10^5, 12.423) (1.43790*10^5, 12.458) (1.43990*10^5, 12.498) (1.44190*10^5, 12.542) (1.44390*10^5, 12.590) (1.44590*10^5, 12.642) (1.44790*10^5, 12.695) (1.44990*10^5, 12.750) (1.45190*10^5, 12.806) (1.45390*10^5, 12.860) (1.45590*10^5, 12.913) (1.45790*10^5, 12.964) (1.45990*10^5, 13.011) (1.46190*10^5, 13.054) (1.46390*10^5, 13.092) (1.46590*10^5, 13.126) (1.46790*10^5, 13.154) (1.46990*10^5, 13.176) (1.47190*10^5, 13.194) (1.47390*10^5, 13.206) (1.47590*10^5, 13.213) (1.47790*10^5, 13.215) (1.47990*10^5, 13.212) (1.48190*10^5, 13.205) (1.48390*10^5, 13.195) (1.48590*10^5, 13.180) (1.48790*10^5, 13.163) (1.48990*10^5, 13.143) (1.49190*10^5, 13.120) (1.49390*10^5, 13.095) (1.49590*10^5, 13.068) (1.49790*10^5, 13.039) (1.49990*10^5, 13.010) (1.50190*10^5, 12.979) (1.50390*10^5, 12.947) (1.50590*10^5, 12.914) (1.50790*10^5, 12.882) (1.50990*10^5, 12.848) (1.51190*10^5, 12.815) (1.51390*10^5, 12.783) (1.51590*10^5, 12.750) (1.51790*10^5, 12.718) (1.51990*10^5, 12.687) (1.52190*10^5, 12.657) (1.52390*10^5, 12.628) (1.52590*10^5, 12.601) (1.52790*10^5, 12.575) (1.52990*10^5, 12.551) (1.53190*10^5, 12.528) (1.53390*10^5, 12.508) (1.53590*10^5, 12.491) (1.53790*10^5, 12.475) (1.53990*10^5, 12.463) (1.54190*10^5, 12.454) (1.54390*10^5, 12.448) (1.54590*10^5, 12.445) (1.54790*10^5, 12.446) (1.54990*10^5, 12.451) (1.55190*10^5, 12.459) (1.55390*10^5, 12.471) (1.55590*10^5, 12.487) (1.55790*10^5, 12.507) (1.55990*10^5, 12.531) (1.56190*10^5, 12.558) (1.56390*10^5, 12.588) (1.56590*10^5, 12.622) (1.56790*10^5, 12.657) (1.56990*10^5, 12.695) (1.57190*10^5, 12.733) (1.57390*10^5, 12.773) (1.57590*10^5, 12.812) (1.57790*10^5, 12.851) (1.57990*10^5, 12.889) (1.58190*10^5, 12.924) (1.58390*10^5, 12.958) (1.58590*10^5, 12.989) (1.58790*10^5, 13.017) (1.58990*10^5, 13.041) (1.59190*10^5, 13.062) (1.59390*10^5, 13.079) (1.59590*10^5, 13.092) (1.59790*10^5, 13.102) (1.59990*10^5, 13.108) (1.60190*10^5, 13.110) (1.60390*10^5, 13.108) (1.60590*10^5, 13.104) (1.60790*10^5, 13.097) (1.60990*10^5, 13.086) (1.61190*10^5, 13.074) (1.61390*10^5, 13.059) (1.61590*10^5, 13.042) (1.61790*10^5, 13.022) (1.61990*10^5, 13.002) (1.62190*10^5, 12.980) (1.62390*10^5, 12.957) (1.62590*10^5, 12.933) (1.62790*10^5, 12.908) (1.62990*10^5, 12.882) (1.63190*10^5, 12.857) (1.63390*10^5, 12.831) (1.63590*10^5, 12.805) (1.63790*10^5, 12.779) (1.63990*10^5, 12.754) (1.64190*10^5, 12.729) (1.64390*10^5, 12.705) (1.64590*10^5, 12.682) (1.64790*10^5, 12.660) (1.64990*10^5, 12.640) (1.65190*10^5, 12.620) (1.65390*10^5, 12.602) (1.65590*10^5, 12.586) (1.65790*10^5, 12.572) (1.65990*10^5, 12.560) (1.66190*10^5, 12.550) (1.66390*10^5, 12.542) (1.66590*10^5, 12.537) (1.66790*10^5, 12.535) (1.66990*10^5, 12.535) (1.67190*10^5, 12.538) (1.67390*10^5, 12.544) (1.67590*10^5, 12.552) (1.67790*10^5, 12.564) (1.67990*10^5, 12.578) (1.68190*10^5, 12.594) (1.68390*10^5, 12.614) (1.68590*10^5, 12.635) (1.68790*10^5, 12.659) (1.68990*10^5, 12.684) (1.69190*10^5, 12.710) (1.69390*10^5, 12.738) (1.69590*10^5, 12.766) (1.69790*10^5, 12.795) (1.69990*10^5, 12.823) (1.70190*10^5, 12.851) (1.70390*10^5, 12.878) (1.70590*10^5, 12.903) (1.70790*10^5, 12.927) (1.70990*10^5, 12.948) (1.71190*10^5, 12.968) (1.71390*10^5, 12.985) (1.71590*10^5, 12.999) (1.71790*10^5, 13.011) (1.71990*10^5, 13.020) (1.72190*10^5, 13.027) (1.72390*10^5, 13.030) (1.72590*10^5, 13.032) (1.72790*10^5, 13.030) (1.72990*10^5, 13.026) (1.73190*10^5, 13.020) (1.73390*10^5, 13.012) (1.73590*10^5, 13.002) (1.73790*10^5, 12.991) (1.73990*10^5, 12.977) (1.74190*10^5, 12.962) (1.74390*10^5, 12.946) (1.74590*10^5, 12.929) (1.74790*10^5, 12.911) (1.74990*10^5, 12.892) (1.75190*10^5, 12.873) (1.75390*10^5, 12.853) (1.75590*10^5, 12.833) (1.75790*10^5, 12.813) (1.75990*10^5, 12.793) (1.76190*10^5, 12.774) (1.76390*10^5, 12.754) (1.76590*10^5, 12.736) (1.76790*10^5, 12.718) (1.76990*10^5, 12.700) (1.77190*10^5, 12.684) (1.77390*10^5, 12.669) (1.77590*10^5, 12.655) (1.77790*10^5, 12.642) (1.77990*10^5, 12.631) (1.78190*10^5, 12.622) (1.78390*10^5, 12.614) (1.78590*10^5, 12.608) (1.78790*10^5, 12.604) (1.78990*10^5, 12.602) (1.79190*10^5, 12.602) (1.79390*10^5, 12.604) (1.79590*10^5, 12.608) (1.79790*10^5, 12.614) (1.79990*10^5, 12.622) (1.80190*10^5, 12.632) (1.80390*10^5, 12.644) (1.80590*10^5, 12.658) (1.80790*10^5, 12.674) (1.80990*10^5, 12.691) (1.81190*10^5, 12.709) (1.81390*10^5, 12.728) (1.81590*10^5, 12.748) (1.81790*10^5, 12.769) (1.81990*10^5, 12.790) (1.82190*10^5, 12.810) (1.82390*10^5, 12.831) (1.82590*10^5, 12.851) (1.82790*10^5, 12.870) (1.82990*10^5, 12.887) (1.83190*10^5, 12.904) (1.83390*10^5, 12.919) (1.83590*10^5, 12.932) (1.83790*10^5, 12.944) (1.83990*10^5, 12.954) (1.84190*10^5, 12.961) (1.84390*10^5, 12.967) (1.84590*10^5, 12.971) (1.84790*10^5, 12.973) (1.84990*10^5, 12.973) (1.85190*10^5, 12.971) (1.85390*10^5, 12.968) (1.85590*10^5, 12.963) (1.85790*10^5, 12.956) (1.85990*10^5, 12.948) (1.86190*10^5, 12.938) (1.86390*10^5, 12.928) (1.86590*10^5, 12.916) (1.86790*10^5, 12.903) (1.86990*10^5, 12.890) (1.87190*10^5, 12.876) (1.87390*10^5, 12.861) (1.87590*10^5, 12.846) (1.87790*10^5, 12.831) (1.87990*10^5, 12.815) (1.88190*10^5, 12.800) (1.88390*10^5, 12.785) (1.88590*10^5, 12.770) (1.88790*10^5, 12.755) (1.88990*10^5, 12.741) (1.89190*10^5, 12.728) (1.89390*10^5, 12.715) (1.89590*10^5, 12.704) (1.89790*10^5, 12.693) (1.89990*10^5, 12.683) (1.90190*10^5, 12.674) (1.90390*10^5, 12.667) (1.90590*10^5, 12.661) (1.90790*10^5, 12.656) (1.90990*10^5, 12.653) (1.91190*10^5, 12.652) (1.91390*10^5, 12.652) (1.91590*10^5, 12.653) (1.91790*10^5, 12.656) (1.91990*10^5, 12.660) (1.92190*10^5, 12.666) (1.92390*10^5, 12.674) (1.92590*10^5, 12.683) (1.92790*10^5, 12.693) (1.92990*10^5, 12.704) (1.93190*10^5, 12.717) (1.93390*10^5, 12.730) (1.93590*10^5, 12.744) (1.93790*10^5, 12.759) (1.93990*10^5, 12.774) (1.94190*10^5, 12.789) (1.94390*10^5, 12.804) (1.94590*10^5, 12.819) (1.94790*10^5, 12.834) (1.94990*10^5, 12.848) (1.95190*10^5, 12.861) (1.95390*10^5, 12.874) (1.95590*10^5, 12.885) (1.95790*10^5, 12.896) (1.95990*10^5, 12.904) (1.96190*10^5, 12.912) (1.96390*10^5, 12.919) (1.96590*10^5, 12.924) (1.96790*10^5, 12.927) (1.96990*10^5, 12.929) (1.97190*10^5, 12.930) (1.97390*10^5, 12.929) (1.97590*10^5, 12.927) (1.97790*10^5, 12.924) (1.97990*10^5, 12.919) (1.98190*10^5, 12.913) (1.98390*10^5, 12.906) (1.98590*10^5, 12.899) (1.98790*10^5, 12.890) (1.98990*10^5, 12.881) (1.99190*10^5, 12.871) (1.99390*10^5, 12.860) (1.99590*10^5, 12.849) (1.99790*10^5, 12.838) (1.99990*10^5, 12.826)};
\end{axis}
\end{tikzpicture}\,\,\,\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=200000,
	ymin=0,
	ymax=14500,
	xtick={0,50000,100000,150000,200000},
	xticklabels={{\small $0$},{\small $50,000$},{\small $100,000$},{\small $150,000$},{\small $200,000$}},
	ytick={3000,6000,9000,12000},
	yticklabels={{\small $3,000$},{\small $6,000$},{\small $9,000$},{\small $12,000$}},
	axis on top=true,
	samples=300,
	xlabel=$t$,
	ylabel=$I_2(t)$,
	width=6.75cm,
	height=6.75cm,
	scaled x ticks=false,
	scaled y ticks=false,
	ylabel near ticks
]
\addplot [very thick,smooth,red] coordinates {(190., 68.351) (390., 232.52) (590., 800.58) (790., 2844.2) (990., 10478.) (1190., 33554.) (1390., 58775.) (1590., 45265.) (1790., 20306.) (1990., 7289.6) (2190., 2449.1) (2390., 815.90) (2590., 274.80) (2790., 94.160) (2990., 32.889) (3190., 11.717) (3390., 4.2576) (3590., 1.5779) (3790., .59633) (3990., .22978) (4190., .90253e-1) (4390., .36131e-1) (4590., .14740e-1) (4790., .61264e-2) (4990., .25939e-2) (5190., .11186e-2) (5390., .49119e-3) (5590., .21961e-3) (5790., .99953e-4) (5990., .46302e-4) (6190., .21828e-4) (6390., .10470e-4) (6590., .51090e-5) (6790., .25358e-5) (6990., .12800e-5) (7190., .65698e-6) (7390., .34284e-6) (7590., .18186e-6) (7790., .98049e-7) (7990., .53720e-7) (8190., .29906e-7) (8390., .16914e-7) (8590., .97166e-8) (8790., .56693e-8) (8990., .33591e-8) (9190., .20208e-8) (9390., .12342e-8) (9590., .76511e-9) (9790., .48140e-9) (9990., .30737e-9) (10190., .19913e-9) (10390., .13088e-9) (10590., .87257e-10) (10790., .59004e-10) (10990., .40462e-10) (11190., .28136e-10) (11390., .19836e-10) (11590., .14176e-10) (11790., .10269e-10) (11990., .75395e-11) (12190., .56094e-11) (12390., .42286e-11) (12590., .32296e-11) (12790., .24986e-11) (12990., .19580e-11) (13190., .15540e-11) (13390., .12490e-11) (13590., .10164e-11) (13790., .83737e-12) (13990., .69840e-12) (14190., .58959e-12) (14390., .50376e-12) (14590., .43558e-12) (14790., .38110e-12) (14990., .33735e-12) (15190., .30212e-12) (15390., .27368e-12) (15590., .25077e-12) (15790., .23238e-12) (15990., .21776e-12) (16190., .20633e-12) (16390., .19767e-12) (16590., .19144e-12) (16790., .18742e-12) (16990., .18546e-12) (17190., .18547e-12) (17390., .18744e-12) (17590., .19141e-12) (17790., .19750e-12) (17990., .20588e-12) (18190., .21679e-12) (18390., .23059e-12) (18590., .24773e-12) (18790., .26877e-12) (18990., .29447e-12) (19190., .32577e-12) (19390., .36388e-12) (19590., .41034e-12) (19790., .46711e-12) (19990., .53674e-12) (20190., .62249e-12) (20390., .72860e-12) (20590., .86062e-12) (20790., .10258e-11) (20990., .12336e-11) (21190., .14968e-11) (21390., .18321e-11) (21590., .22622e-11) (21790., .28176e-11) (21990., .35394e-11) (22190., .44841e-11) (22390., .57288e-11) (22590., .73804e-11) (22790., .95871e-11) (22990., .12556e-10) (23190., .16578e-10) (23390., .22066e-10) (23590., .29606e-10) (23790., .40038e-10) (23990., .54571e-10) (24190., .74959e-10) (24390., .10376e-9) (24590., .14473e-9) (24790., .20342e-9) (24990., .28804e-9) (25190., .41092e-9) (25390., .59056e-9) (25590., .85496e-9) (25790., .12467e-8) (25990., .18311e-8) (26190., .27086e-8) (26390., .40351e-8) (26590., .60533e-8) (26790., .91440e-8) (26990., .13908e-7) (27190., .21299e-7) (27390., .32839e-7) (27590., .50971e-7) (27790., .79642e-7) (27990., .12526e-6) (28190., .19830e-6) (28390., .31596e-6) (28590., .50668e-6) (28790., .81768e-6) (28990., .13279e-5) (29190., .21701e-5) (29390., .35684e-5) (29590., .59038e-5) (29790., .98271e-5) (29990., .16457e-4) (30190., .27724e-4) (30390., .46983e-4) (30590., .80090e-4) (30790., .13732e-3) (30990., .23682e-3) (31190., .41075e-3) (31390., .71647e-3) (31590., .12568e-2) (31790., .22169e-2) (31990., .39322e-2) (32190., .70131e-2) (32390., .12576e-1) (32590., .22673e-1) (32790., .41095e-1) (32990., .74881e-1) (33190., .13716) (33390., .25256) (33590., .46743) (33790., .86956) (33990., 1.6258) (34190., 3.0551) (34390., 5.7694) (34590., 10.948) (34790., 20.877) (34990., 39.994) (35190., 76.958) (35390., 148.69) (35590., 288.25) (35790., 559.94) (35990., 1087.0) (36190., 2097.4) (36390., 3975.2) (36590., 7219.2) (36790., 11980.) (36990., 16930.) (37190., 19075.) (37390., 16843.) (37590., 12137.) (37790., 7622.4) (37990., 4424.6) (38190., 2471.4) (38390., 1360.8) (38590., 748.86) (38790., 414.91) (38990., 232.38) (39190., 131.84) (39390., 75.858) (39590., 44.286) (39790., 26.241) (39990., 15.782) (40190., 9.6342) (40390., 5.9691) (40590., 3.7533) (40790., 2.3948) (40990., 1.5504) (41190., 1.0182) (41390., .67837) (41590., .45838) (41790., .31411) (41990., .21826) (42190., .15376) (42390., .10981) (42590., .79491e-1) (42790., .58319e-1) (42990., .43359e-1) (43190., .32663e-1) (43390., .24929e-1) (43590., .19274e-1) (43790., .15094e-1) (43990., .11971e-1) (44190., .96146e-2) (44390., .78190e-2) (44590., .64377e-2) (44790., .53658e-2) (44990., .45269e-2) (45190., .38654e-2) (45390., .33401e-2) (45590., .29205e-2) (45790., .25837e-2) (45990., .23124e-2) (46190., .20935e-2) (46390., .19170e-2) (46590., .17754e-2) (46790., .16627e-2) (46990., .15746e-2) (47190., .15076e-2) (47390., .14592e-2) (47590., .14277e-2) (47790., .14120e-2) (47990., .14113e-2) (48190., .14255e-2) (48390., .14549e-2) (48590., .15004e-2) (48790., .15631e-2) (48990., .16451e-2) (49190., .17489e-2) (49390., .18779e-2) (49590., .20363e-2) (49790., .22299e-2) (49990., .24656e-2) (50190., .27526e-2) (50390., .31025e-2) (50590., .35300e-2) (50790., .40541e-2) (50990., .46995e-2) (51190., .54980e-2) (51390., .64910e-2) (51590., .77329e-2) (51790., .92953e-2) (51990., .11273e-1) (52190., .13792e-1) (52390., .17022e-1) (52590., .21191e-1) (52790., .26608e-1) (52990., .33694e-1) (53190., .43028e-1) (53390., .55408e-1) (53590., .71943e-1) (53790., .94181e-1) (53990., .12430) (54190., .16537) (54390., .22178) (54590., .29980) (54790., .40844) (54990., .56080) (55190., .77595) (55390., 1.0819) (55590., 1.5198) (55790., 2.1511) (55990., 3.0673) (56190., 4.4059) (56390., 6.3748) (56590., 9.2899) (56790., 13.634) (56990., 20.150) (57190., 29.982) (57390., 44.911) (57590., 67.704) (57790., 102.69) (57990., 156.62) (58190., 240.06) (58390., 369.37) (58590., 569.62) (58790., 878.26) (58990., 1348.7) (59190., 2050.8) (59390., 3060.0) (59590., 4421.3) (59790., 6073.4) (59990., 7756.9) (60190., 9009.2) (60390., 9372.8) (60590., 8715.4) (60790., 7325.7) (60990., 5678.8) (61190., 4151.6) (61390., 2920.4) (61590., 2008.3) (61790., 1365.9) (61990., 926.27) (62190., 629.71) (62390., 430.75) (62590., 297.19) (62790., 207.14) (62990., 145.99) (63190., 104.12) (63390., 75.174) (63590., 54.957) (63790., 40.687) (63990., 30.508) (64190., 23.168) (64390., 17.818) (64590., 13.878) (64790., 10.946) (64990., 8.7418) (65190., 7.0687) (65390., 5.7867) (65590., 4.7954) (65790., 4.0224) (65990., 3.4149) (66190., 2.9339) (66390., 2.5506) (66590., 2.2436) (66790., 1.9965) (66990., 1.7973) (67190., 1.6365) (67390., 1.5071) (67590., 1.4036) (67790., 1.3218) (67990., 1.2586) (68190., 1.2115) (68390., 1.1790) (68590., 1.1596) (68790., 1.1528) (68990., 1.1582) (69190., 1.1758) (69390., 1.2062) (69590., 1.2500) (69790., 1.3087) (69990., 1.3841) (70190., 1.4785) (70390., 1.5950) (70590., 1.7377) (70790., 1.9116) (70990., 2.1234) (71190., 2.3812) (71390., 2.6956) (71590., 3.0803) (71790., 3.5528) (71990., 4.1356) (72190., 4.8580) (72390., 5.7582) (72590., 6.8866) (72790., 8.3090) (72990., 10.113) (73190., 12.416) (73390., 15.374) (73590., 19.197) (73790., 24.171) (73990., 30.683) (74190., 39.262) (74390., 50.635) (74590., 65.802) (74790., 86.143) (74990., 113.57) (75190., 150.72) (75390., 201.25) (75590., 270.19) (75790., 364.37) (75990., 492.99) (76190., 668.10) (76390., 904.84) (76590., 1221.0) (76790., 1635.1) (76990., 2161.3) (77190., 2800.9) (77390., 3529.1) (77590., 4282.6) (77790., 4957.0) (77990., 5426.7) (78190., 5588.6) (78390., 5407.4) (78590., 4932.7) (78790., 4272.2) (78990., 3545.9) (79190., 2848.3) (79390., 2234.9) (79590., 1726.7) (79790., 1322.3) (79990., 1008.8) (80190., 769.93) (80390., 589.52) (80590., 453.88) (80790., 351.95) (80990., 275.21) (81190., 217.20) (81390., 173.12) (81590., 139.42) (81790., 113.49) (81990., 93.400) (82190., 77.719) (82390., 65.397) (82590., 55.650) (82790., 47.890) (82990., 41.679) (83190., 36.682) (83390., 32.648) (83590., 29.382) (83790., 26.738) (83990., 24.601) (84190., 22.883) (84390., 21.518) (84590., 20.453) (84790., 19.651) (84990., 19.081) (85190., 18.724) (85390., 18.566) (85590., 18.601) (85790., 18.828) (85990., 19.252) (86190., 19.885) (86390., 20.744) (86590., 21.855) (86790., 23.252) (86990., 24.978) (87190., 27.089) (87390., 29.657) (87590., 32.773) (87790., 36.551) (87990., 41.136) (88190., 46.711) (88390., 53.510) (88590., 61.828) (88790., 72.045) (88990., 84.643) (89190., 100.24) (89390., 119.64) (89590., 143.85) (89790., 174.18) (89990., 212.30) (90190., 260.34) (90390., 320.96) (90590., 397.50) (90790., 494.05) (90990., 615.44) (91190., 767.19) (91390., 955.16) (91590., 1184.8) (91790., 1460.0) (91990., 1780.9) (92190., 2141.7) (92390., 2527.4) (92590., 2912.7) (92790., 3262.0) (92990., 3535.1) (93190., 3695.1) (93390., 3719.3) (93590., 3605.6) (93790., 3373.0) (93990., 3055.6) (94190., 2692.6) (94390., 2319.5) (94590., 1963.2) (94790., 1640.4) (94990., 1358.8) (95190., 1120.0) (95390., 921.34) (95590., 758.40) (95790., 625.95) (95990., 518.86) (96190., 432.52) (96390., 362.96) (96590., 306.87) (96790., 261.57) (96990., 224.88) (97190., 195.09) (97390., 170.83) (97590., 151.01) (97790., 134.80) (97990., 121.51) (98190., 110.62) (98390., 101.71) (98590., 94.453) (98790., 88.593) (98990., 83.928) (99190., 80.300) (99390., 77.592) (99590., 75.715) (99790., 74.608) (99990., 74.232) (100190., 74.571) (100390., 75.627) (100590., 77.424) (100790., 80.004) (100990., 83.433) (101190., 87.802) (101390., 93.228) (101590., 99.862) (101790., 107.89) (101990., 117.56) (102190., 129.15) (102390., 143.02) (102590., 159.62) (102790., 179.49) (102990., 203.28) (103190., 231.79) (103390., 265.99) (103590., 307.04) (103790., 356.30) (103990., 415.38) (104190., 486.11) (104390., 570.53) (104590., 670.79) (104790., 789.03) (104990., 927.13) (105190., 1086.3) (105390., 1266.6) (105590., 1466.3) (105790., 1681.0) (105990., 1903.4) (106190., 2122.8) (106390., 2325.3) (106590., 2495.8) (106790., 2619.4) (106990., 2684.6) (107190., 2685.2) (107390., 2621.8) (107590., 2501.8) (107790., 2337.3) (107990., 2142.9) (108190., 1933.3) (108390., 1721.2) (108590., 1516.6) (108790., 1326.2) (108990., 1153.6) (109190., 1000.7) (109390., 867.18) (109590., 752.07) (109790., 653.70) (109990., 570.17) (110190., 499.55) (110390., 440.02) (110590., 389.94) (110790., 347.86) (110990., 312.52) (111190., 282.89) (111390., 258.07) (111590., 237.33) (111790., 220.06) (111990., 205.76) (112190., 194.03) (112390., 184.54) (112590., 177.03) (112790., 171.30) (112990., 167.18) (113190., 164.57) (113390., 163.39) (113590., 163.60) (113790., 165.19) (113990., 168.19) (114190., 172.65) (114390., 178.66) (114590., 186.36) (114790., 195.89) (114990., 207.48) (115190., 221.36) (115390., 237.86) (115590., 257.33) (115790., 280.21) (115990., 307.02) (116190., 338.33) (116390., 374.81) (116590., 417.22) (116790., 466.39) (116990., 523.19) (117190., 588.54) (117390., 663.31) (117590., 748.27) (117790., 843.95) (117990., 950.53) (118190., 1067.6) (118390., 1194.0) (118590., 1327.5) (118790., 1464.8) (118990., 1601.4) (119190., 1731.8) (119390., 1849.4) (119590., 1947.7) (119790., 2020.5) (119990., 2063.0) (120190., 2072.4) (120390., 2048.4) (120590., 1993.2) (120790., 1910.8) (120990., 1807.1) (121190., 1688.4) (121390., 1561.1) (121590., 1430.8) (121790., 1302.2) (121990., 1179.0) (122190., 1063.6) (122390., 957.43) (122590., 861.22) (122790., 775.05) (122990., 698.60) (123190., 631.30) (123390., 572.40) (123590., 521.13) (123790., 476.69) (123990., 438.32) (124190., 405.33) (124390., 377.10) (124590., 353.06) (124790., 332.74) (124990., 315.72) (125190., 301.67) (125390., 290.28) (125590., 281.32) (125790., 274.60) (125990., 269.98) (126190., 267.37) (126390., 266.68) (126590., 267.89) (126790., 271.01) (126990., 276.07) (127190., 283.15) (127390., 292.34) (127590., 303.80) (127790., 317.69) (127990., 334.22) (128190., 353.65) (128390., 376.26) (128590., 402.38) (128790., 432.35) (128990., 466.57) (129190., 505.43) (129390., 549.34) (129590., 598.69) (129790., 653.81) (129990., 714.95) (130190., 782.21) (130390., 855.51) (130590., 934.46) (130790., 1018.4) (130990., 1106.1) (131190., 1196.0) (131390., 1286.0) (131590., 1373.5) (131790., 1455.6) (131990., 1529.2) (132190., 1591.1) (132390., 1638.5) (132590., 1669.1) (132790., 1681.5) (132990., 1675.1) (133190., 1650.5) (133390., 1609.2) (133590., 1553.5) (133790., 1486.1) (133990., 1410.1) (134190., 1328.6) (134390., 1244.3) (134590., 1159.8) (134790., 1077.1) (134990., 997.69) (135190., 922.70) (135390., 852.86) (135590., 788.56) (135790., 729.94) (135990., 676.95) (136190., 629.41) (136390., 587.03) (136590., 549.51) (136790., 516.48) (136990., 487.62) (137190., 462.57) (137390., 441.05) (137590., 422.75) (137790., 407.45) (137990., 394.91) (138190., 384.96) (138390., 377.45) (138590., 372.25) (138790., 369.29) (138990., 368.50) (139190., 369.85) (139390., 373.34) (139590., 379.00) (139790., 386.87) (139990., 397.03) (140190., 409.57) (140390., 424.62) (140590., 442.31) (140790., 462.80) (140990., 486.27) (141190., 512.88) (141390., 542.82) (141590., 576.24) (141790., 613.31) (141990., 654.12) (142190., 698.70) (142390., 747.04) (142590., 798.96) (142790., 854.19) (142990., 912.25) (143190., 972.51) (143390., 1034.1) (143590., 1095.9) (143790., 1156.6) (143990., 1214.8) (144190., 1268.8) (144390., 1317.1) (144590., 1357.9) (144790., 1390.0) (144990., 1412.0) (145190., 1423.3) (145390., 1423.4) (145590., 1412.5) (145790., 1391.2) (145990., 1360.3) (146190., 1321.2) (146390., 1275.3) (146590., 1224.2) (146790., 1169.6) (146990., 1112.8) (147190., 1055.4) (147390., 998.36) (147590., 942.76) (147790., 889.34) (147990., 838.67) (148190., 791.13) (148390., 746.97) (148590., 706.31) (148790., 669.19) (148990., 635.57) (149190., 605.36) (149390., 578.43) (149590., 554.65) (149790., 533.86) (149990., 515.92) (150190., 500.70) (150390., 488.04) (150590., 477.85) (150790., 470.02) (150990., 464.46) (151190., 461.12) (151390., 459.94) (151590., 460.90) (151790., 463.98) (151990., 469.19) (152190., 476.55) (152390., 486.08) (152590., 497.85) (152790., 511.89) (152990., 528.28) (153190., 547.08) (153390., 568.35) (153590., 592.14) (153790., 618.50) (153990., 647.44) (154190., 678.95) (154390., 712.96) (154590., 749.36) (154790., 787.97) (154990., 828.51) (155190., 870.62) (155390., 913.85) (155590., 957.63) (155790., 1001.3) (155990., 1044.0) (156190., 1085.0) (156390., 1123.4) (156590., 1158.2) (156790., 1188.5) (156990., 1213.5) (157190., 1232.5) (157390., 1245.0) (157590., 1250.7) (157790., 1249.3) (157990., 1241.1) (158190., 1226.4) (158390., 1205.6) (158590., 1179.5) (158790., 1148.9) (158990., 1114.6) (159190., 1077.6) (159390., 1038.7) (159590., 998.69) (159790., 958.41) (159990., 918.48) (160190., 879.44) (160390., 841.77) (160590., 805.81) (160790., 771.85) (160990., 740.06) (161190., 710.60) (161390., 683.52) (161590., 658.86) (161790., 636.62) (161990., 616.77) (162190., 599.28) (162390., 584.08) (162590., 571.13) (162790., 560.37) (162990., 551.74) (163190., 545.19) (163390., 540.68) (163590., 538.16) (163790., 537.62) (163990., 539.04) (164190., 542.39) (164390., 547.67) (164590., 554.89) (164790., 564.05) (164990., 575.16) (165190., 588.22) (165390., 603.24) (165590., 620.22) (165790., 639.15) (165990., 660.00) (166190., 682.72) (166390., 707.24) (166590., 733.46) (166790., 761.23) (166990., 790.37) (167190., 820.64) (167390., 851.76) (167590., 883.38) (167790., 915.11) (167990., 946.49) (168190., 977.04) (168390., 1006.2) (168590., 1033.5) (168790., 1058.3) (168990., 1080.2) (169190., 1098.6) (169390., 1113.1) (169590., 1123.4) (169790., 1129.3) (169990., 1130.7) (170190., 1127.5) (170390., 1119.9) (170590., 1108.1) (170790., 1092.5) (170990., 1073.5) (171190., 1051.6) (171390., 1027.2) (171590., 1000.9) (171790., 973.33) (171990., 944.86) (172190., 916.01) (172390., 887.20) (172590., 858.80) (172790., 831.15) (172990., 804.52) (173190., 779.13) (173390., 755.16) (173590., 732.75) (173790., 712.00) (173990., 692.97) (174190., 675.72) (174390., 660.28) (174590., 646.64) (174790., 634.82) (174990., 624.79) (175190., 616.56) (175390., 610.10) (175590., 605.39) (175790., 602.41) (175990., 601.14) (176190., 601.58) (176390., 603.69) (176590., 607.47) (176790., 612.91) (176990., 619.99) (177190., 628.68) (177390., 638.98) (177590., 650.86) (177790., 664.28) (177990., 679.20) (178190., 695.57) (178390., 713.30) (178590., 732.31) (178790., 752.49) (178990., 773.68) (179190., 795.74) (179390., 818.46) (179590., 841.61) (179790., 864.94) (179990., 888.17) (180190., 910.98) (180390., 933.06) (180590., 954.06) (180790., 973.64) (180990., 991.46) (181190., 1007.2) (181390., 1020.6) (181590., 1031.3) (181790., 1039.2) (181990., 1044.2) (182190., 1046.0) (182390., 1044.9) (182590., 1040.7) (182790., 1033.6) (182990., 1023.8) (183190., 1011.5) (183390., 997.05) (183590., 980.67) (183790., 962.72) (183990., 943.52) (184190., 923.41) (184390., 902.70) (184590., 881.71) (184790., 860.70) (184990., 839.94) (185190., 819.66) (185390., 800.04) (185590., 781.27) (185790., 763.48) (185990., 746.79) (186190., 731.31) (186390., 717.09) (186590., 704.20) (186790., 692.69) (186990., 682.58) (187190., 673.90) (187390., 666.64) (187590., 660.83) (187790., 656.45) (187990., 653.51) (188190., 652.00) (188390., 651.91) (188590., 653.22) (188790., 655.91) (188990., 659.98) (189190., 665.40) (189390., 672.13) (189590., 680.16) (189790., 689.43) (189990., 699.92) (190190., 711.55) (190390., 724.26) (190590., 737.98) (190790., 752.62) (190990., 768.06) (191190., 784.19) (191390., 800.86) (191590., 817.92) (191790., 835.19) (191990., 852.48) (192190., 869.60) (192390., 886.32) (192590., 902.41) (192790., 917.67) (192990., 931.85) (193190., 944.75) (193390., 956.15) (193590., 965.88) (193790., 973.79) (193990., 979.73) (194190., 983.61) (194390., 985.40) (194590., 985.06) (194790., 982.63) (194990., 978.17) (195190., 971.78) (195390., 963.61) (195590., 953.82) (195790., 942.58) (195990., 930.10) (196190., 916.60) (196390., 902.30) (196590., 887.40) (196790., 872.12) (196990., 856.66) (197190., 841.22) (197390., 825.97) (197590., 811.06) (197790., 796.65) (197990., 782.85) (198190., 769.77) (198390., 757.52) (198590., 746.17) (198790., 735.78) (198990., 726.41) (199190., 718.11) (199390., 710.90) (199590., 704.80) (199790., 699.85) (199990., 696.05)};
\end{axis}
\end{tikzpicture}
\begin{tabular}{|c|r|r|r|r|}\hline
$p$ & \multicolumn{1}{c|}{$\Upsilon _{p}^{S^{(1)}}$} & \multicolumn{1}{c|}{$\Upsilon _{p}^{I_1^{(1)}}$} & \multicolumn{1}{c|}{$\Upsilon _{p}^{S_1^{(1)}}$} & \multicolumn{1}{c|}{$\Upsilon _{p}^{I_2^{(1)}}$}\\ \hhline{|=|=|=|=|=|}
$\upsilon $ &  $-0.00538$      &$ -0.08303 $      & $0.23779$         & $0.16014$ \\\hline
$\mu $ & $0.11838$         & $-6.36751$         & $-5.18350$         & $-11.66939$            \\\hline
$\beta $ &$ -1.11719$        & $6.35968$ & $4.17828$          & $11.65515$          \\\hline
$\mu'$ & $0.82283$         & $-5.40895$       &$ -3.60137$         & $-9.83315$        \\\hline
$\alpha $ & $0.29317$          & $-1.94289$          &$-0.57169$        & $-2.80775$         \\\hline
$\delta $  & $-0.02368$       & $0.13478$         & $0.04617$        & $1.20462$ \\\hline
$\Lambda $ & $-0.11719$        & $7.35968$          & $5.17828$ & $12.65515$   \\\hline
\end{tabular}
